Smooth Splitting and Zeros from On-Shell Recursion

We describe a new approach to understanding the origins of recently discovered "hidden zeros" and "smooth splitting" of tree-level amplitudes in $\text{Tr}\phi^3$, Non-Linear Sigma Model (NLSM), Yang-Mill-Scalar (YMS) and the special Galileon. Introducing a new type of linear shift in kinematic space we demonstrate that the mysterious splitting formulae follow from a simple contour integration argument in the style of on-shell recursion. The argument makes use of only standard notions of tree-level factorization on propagators, but assumes improved UV behavior in the form of the absence of a residue at infinity. In the case of $\text{Tr}\phi^3$ and NLSM this is proven by identifying our shift as a special case of a more general construction called a $g$-vector shift; in the case of YMS it remains an unproven conjecture. This recursive perspective leads to numerous new results: we derive generalizations of the splitting formulae on more relaxed near-zero kinematics, including interesting new kinematic limits in which the amplitude splits into a triple-product; we also demonstrate that the uncolored special Galileon model has improved UV scaling and hence also splits. We also investigate the possible realization of hidden zeros in four dimensions. The conditions under which the dimensionality constraints are compatible with zero kinematics is investigated in detail for $\text{Tr}\phi^3$ and YMS; for the latter we find they can be realized only with certain restrictions on external helicity states. The realizable 4d zeros are proven by a similar recursive argument based on BCFW and is found to generalize to a new class of intrinsically 4d "helicity zeros" present in all sectors of YM and also gravity.

==> Figures/Bigmeshandsubsurfaces.tex <==
    \begin{center}
		\begin{tikzpicture}[scale=1.2]
            \fill[color=orange, opacity=0.2] (4,4)--(2.75,2.75)--(4,1.5)--(4,4);
            \fill[color=orange, opacity=0.2] (4,4.5)--(3.25,5.25)--(4,6)--(4,4.5);
            \fill[color=orange, opacity=0.2] (0,2)--(0,3)--(0.5,2.5)--(0,2);
            \fill[color=orange, opacity=0.2] (0,3.5)--(0,5.5)--(1,4.5)--(0,3.5);
            \fill[color=orange, opacity=0.2] (0,6)--(0,8)--(0.5,8)--(1.25,7.25)--(0,6);
            \fill[color=orange, opacity=0.2] (0,0)--(0.75,0.75)--(0,1.5)--(0,0);
            \fill[color=orange, opacity=0.2] (3,0)--(4,0)--(4,1)--(3,0);
            \fill[color=orange, opacity=0.2] (4,6.5)--(4,7.5)--(3.5,7)--(4,6.5);
            \fill[color=teal, opacity=0.1] (1.5,1.5)--(4,4)--(2.5,5.5)--(0,3)--(1.5,1.5);
                \draw(0,0)--(0,8);
			\draw (4,0)--(4,8);
                \draw (0,0)--(4,4);
                \draw (0,0.5)--(3.75,4.25);
			\draw (0,1)--(3.5,4.5);
                \draw (0,1.5)--(3.25,4.75);
			\draw(0,2)--(3,5);
                \draw (0,2.5)--(2.75,5.25);
			\draw(0,3)--(2.5,5.5);
                \draw (0,3.5)--(2.25,5.75);
			\draw(0,4)--(2,6);
                \draw (0,4.5)--(1.75,6.25);
			\draw (0,5)--(1.5,6.5);
                \draw (0,5.5)--(1.25,6.75);
			\draw(0,6)--(1,7);
                \draw (0,6.5)--(0.75,7.25);
			\draw(0,7)--(0.5,7.5);
                \draw (0,7.5)--(0.25,7.75);
			\draw(0,8)--(4,4);
                \draw(0,7.5)--(3.75,3.75);
			\draw(0,7)--(3.5,3.5);
                \draw(0,6.5)--(3.25,3.25);
			\draw(0,6)--(3,3);
                \draw(0,5.5)--(2.75,2.75);
			\draw(0,5)--(2.5,2.5);
                \draw(0,4.5)--(2.25,2.25);
			\draw(0,4)--(2,2);
                \draw(0,3.5)--(1.75,1.75);
			\draw(0,3)--(1.5,1.5);
                \draw(0,2.5)--(1.25,1.25);
			\draw(0,2)--(1,1);
                \draw(0,1.5)--(0.75,0.75);
			\draw(0,1)--(0.5,0.5); 
                \draw(0,0.5)--(0.25,0.25);
                \draw[opacity=0.2](0.5,0.5)--(1,0); 
                \draw[opacity=0.2](0.25,0.25)--(0.5,0); 
                \draw[opacity=0.2](1,1)--(2,0); 
                \draw[opacity=0.2](0.75,0.75)--(1.5,0); 
                \draw[opacity=0.2](1.5,1.5)--(3,0);
                \draw[opacity=0.2](1.25,1.25)--(2.5,0); 
                \draw[opacity=0.2](2,2)--(4,0);
                \draw[opacity=0.2](1.75,1.75)--(3.5,0); 
                \draw[opacity=0.2](2.5,2.5)--(4,1);
                \draw[opacity=0.2](2.25,2.25)--(4,0.5); 
                \draw[opacity=0.2](3,3)--(4,2);
                \draw[opacity=0.2](2.75,2.75)--(4,1.5); 
                \draw[opacity=0.2](3.5,3.5)--(4,3);
                \draw[opacity=0.2](3.25,3.25)--(4,2.5); 
                \draw[opacity=0.2](3.75,3.75)--(4,3.5); 
                \draw[opacity=0.2](3.5,4.5)--(4,5);
                \draw[opacity=0.2](3.75,4.25)--(4,4.5); 
                \draw[opacity=0.2](3,5)--(4,6);
                \draw[opacity=0.2](3.25,4.75)--(4,5.5); 
                \draw[opacity=0.2](2.5,5.5)--(4,7);
                \draw[opacity=0.2](2.75,5.25)--(4,6.5);
                \draw[opacity=0.2](2,6)--(4,8);
                \draw[opacity=0.2](2.25,5.75)--(4,7.5);
                \draw[opacity=0.2](1.5,6.5)--(3,8);
                \draw[opacity=0.2](1.75,6.25)--(3.5,8);
                \draw[opacity=0.2](1,7)--(2,8);
                \draw[opacity=0.2](1.25,6.75)--(2.5,8);
                \draw[opacity=0.2](0.5,7.5)--(1,8);
                \draw[opacity=0.2](0.75,7.25)--(1.5,8);
                \draw[opacity=0.2](0.25,7.75)--(0.5,8);
                \draw[opacity=0.2](0.5,8)--(4,4.5);
                \draw[opacity=0.2](1.5,8)--(4,5.5);
                \draw[opacity=0.2](2.5,8)--(4,6.5);
                \draw[opacity=0.2](3.5,8)--(4,7.5);
                \draw[opacity=0.2](0.5,0)--(4,3.5);
                \draw[opacity=0.2](1,0)--(4,3);
                \draw[opacity=0.2](1.5,0)--(4,2.5);
                \draw[opacity=0.2](2,0)--(4,2);
                \draw[opacity=0.2](2.5,0)--(4,1.5);
                \draw[opacity=0.2](3,0)--(4,1);
                \draw[opacity=0.2](3.5,0)--(4,0.5);
                \draw[opacity=0.2](4,5)--(1,8);
                \draw[opacity=0.2](4,6)--(2,8);
                \draw[opacity=0.2](4,7)--(3,8);
                %%
                \node[blue] at (1.5,1.5) {\tiny$\bullet$};
                \node[blue] at (1.75,1.75) {\tiny$\bullet$};
                \node[blue] at (2,2) {\tiny$\bullet$};
                \node[blue] at (2.25,2.25) {\tiny$\bullet$};
                \node[blue] at (2.5,2.5) {\tiny$\bullet$};
                \node[blue] at (1.5,2) {\tiny$\bullet$};
                \node[blue] at (1.75,2.25) {\tiny$\bullet$};
                \node[blue] at (2,2.5) {\tiny$\bullet$};
                \node[blue] at (2.25,2.75) {\tiny$\bullet$};
                \node[blue] at (1.25,1.75) {\tiny$\bullet$};
                \node[blue] at (1.5,2.5) {\tiny$\bullet$};
                \node[blue] at (1.75,2.75) {\tiny$\bullet$};
                \node[blue] at (2,3) {\tiny$\bullet$};
                \node[blue] at (1,2) {\tiny$\bullet$};
                \node[blue] at (1.25,2.25) {\tiny$\bullet$};
                \node[blue] at (1.5,3) {\tiny$\bullet$};
                \node[blue] at (1.75,3.25) {\tiny$\bullet$};
                \node[blue] at (0.75,2.25) {\tiny$\bullet$};
                \node[blue] at (1,2.5) {\tiny$\bullet$};
                \node[blue] at (1.25,2.75) {\tiny$\bullet$};
                \node[purple] at (1.75,3.75) {\tiny$\bullet$};
                \node[purple] at (2,4) {\tiny$\bullet$};
                \node[purple] at (2.25,4.25) {\tiny$\bullet$};
                \node[purple] at (2.5,4.5) {\tiny$\bullet$};
                \node[purple] at (2.75,4.75) {\tiny$\bullet$};
                \node[purple] at (3,5) {\tiny$\bullet$};
                \node[purple] at (1.75,4.25) {\tiny$\bullet$};
                \node[purple] at (2,4.5) {\tiny$\bullet$};
                \node[purple] at (2.25,4.75) {\tiny$\bullet$};
                \node[purple] at (2.5,5) {\tiny$\bullet$};
                \node[purple] at (2.75,5.25) {\tiny$\bullet$};
                \node[purple] at (1.5,4) {\tiny$\bullet$};
                \node[purple] at (1.75,4.75) {\tiny$\bullet$};
                \node[purple] at (2,5) {\tiny$\bullet$};
                \node[purple] at (2.25,5.25) {\tiny$\bullet$};
                \node[purple] at (2.5,5.5) {\tiny$\bullet$};
                \node[purple] at (1.25,4.25) {\tiny$\bullet$};
                \node[purple] at (1.5,4.5) {\tiny$\bullet$};
                \node[cyan] at (0.25,0.25) {\large$\circ$};
                \node[cyan] at (0.5,0.5) {\large$\circ$};
                \node[cyan] at (0.75,0.75) {\large$\circ$};
                \node[cyan] at (1.5,1.5) {\large$\circ$};
                \node[cyan] at (2.75,2.75) {\large$\circ$};
                \node[cyan] at (3,3) {\large$\circ$};
                \node[cyan] at (3.25,3.25) {\large$\circ$};
                \node[cyan] at (3.5,3.5) {\large$\circ$};
                \node[cyan] at (3.75,3.75) {\large$\circ$};
                \node[cyan] at (3,0) {\large$\circ$};
                \node[cyan] at (0.5,2.5) {\large$\circ$};
                \node[cyan] at (0.25,2.75) {\large$\circ$};
                \node[cyan] at (0.25,3.75) {\large$\circ$};
                \node[cyan] at (0.5,4) {\large$\circ$};
                \node[cyan] at (0.75,4.25) {\large$\circ$};
                \node[cyan] at (1,4.5) {\large$\circ$};
                \node[cyan] at (3.75,4.75) {\large$\circ$};
                \node[cyan] at (3.5,5) {\large$\circ$};
                \node[cyan] at (3.25,5.25) {\large$\circ$};
                \node[cyan] at (2.5,6) {\large$\circ$};
                \node[cyan] at (1.25,7.25) {\large$\circ$};
                \node[cyan] at (1,7.5) {\large$\circ$};
                \node[cyan] at (0.75,7.75) {\large$\circ$};
                \node[cyan] at (0.5,8) {\large$\circ$};
                \node[cyan] at (3.75,7.25) {\large$\circ$};
                \node[cyan] at (3.5,7) {\large$\circ$};
                \node[blue] at (2.5,6) {\tiny$\bullet$};
                \node[blue] at (2.75,6.25) {\tiny$\bullet$};
                \node[blue] at (3,6.5) {\tiny$\bullet$};
                \node[blue] at (3.25,6.75) {\tiny$\bullet$};
                \node[blue] at (2.25,6.25) {\tiny$\bullet$};
                \node[blue] at (2.5,6.5) {\tiny$\bullet$};
                \node[blue] at (2.75,6.75) {\tiny$\bullet$};
                \node[blue] at (3,7) {\tiny$\bullet$};
                \node[blue] at (2,6.5) {\tiny$\bullet$};
                \node[blue] at (2.25,6.75) {\tiny$\bullet$};
                \node[blue] at (2.5,7) {\tiny$\bullet$};
                \node[blue] at (2.75,7.25) {\tiny$\bullet$};
                \node[blue] at (1.75,6.75) {\tiny$\bullet$};
                \node[blue] at (2,7) {\tiny$\bullet$};
                \node[blue] at (2.25,7.25) {\tiny$\bullet$};
                \node[blue] at (2.5,7.5) {\tiny$\bullet$};
                \node[blue] at (1.5,7) {\tiny$\bullet$};
                \node[blue] at (1.75,7.25) {\tiny$\bullet$};
                \node[blue] at (2,7.5) {\tiny$\bullet$};
                \node[blue] at (2.25,7.75) {\tiny$\bullet$};
                \node[purple] at (1.5,1) {\tiny$\bullet$};
                \node[purple] at (1.25,0.75) {\tiny$\bullet$};
                \node[purple] at (1,0.5) {\tiny$\bullet$};
                \node[purple] at (1.75,0.75) {\tiny$\bullet$};
                \node[purple] at (1.5,0.5) {\tiny$\bullet$};
                \node[purple] at (1.25,0.25) {\tiny$\bullet$};
                \node[purple] at (2,0.5) {\tiny$\bullet$};
                \node[purple] at (1.75,0.25) {\tiny$\bullet$};
                \node[purple] at (1.5,0) {\tiny$\bullet$};
                \node[purple] at (2.25,0.25) {\tiny$\bullet$};
                \node[purple] at (2,0) {\tiny$\bullet$};
                \node[purple] at (2.5,0) {\tiny$\bullet$};
                \foreach \a in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17}{\node[left] at (0,0.5*\a - 0.5) {\tiny \a};}
                \foreach \a in {1,2,3,4,5,6,7,8}{\node[right] at (4,4 + 0.5*\a) {\tiny \a};}
                \foreach \a in {10,11,12,13,14,15,16,17,18}{\node[right] at (4,0.5*\a - 5) {\tiny \a};}
		\end{tikzpicture}
	\end{center}

==> Figures/Checkerboard.tex <==

    		\begin{tikzpicture}[scale=0.75]
                \draw (0,0)--(4,4);
			\draw (0,1)--(3.5,4.5);
			\draw(0,2)--(3,5);
			\draw(0,3)--(2.5,5.5);
			\draw(0,4)--(2,6);
			\draw (0,5)--(1.5,6.5);
			\draw(0,6)--(1,7);
			\draw(0,7)--(0.5,7.5);
			\draw(0,0)--(0,8);
			\draw (4,0)--(4,8);
			\draw(0,8)--(4,4);
			\draw(0,7)--(3.5,3.5);
			\draw(0,6)--(3,3);
			\draw(0,5)--(2.5,2.5);
			\draw(0,4)--(2,2);
			\draw(0,3)--(1.5,1.5);
			\draw(0,2)--(1,1);
			\draw(0,1)--(0.5,0.5); 
                \draw[opacity=0.2](0.5,0.5)--(1,0); 
                \draw[opacity=0.2](1,1)--(2,0); 
                \draw[opacity=0.2](1.5,1.5)--(3,0); 
                \draw[opacity=0.2](2,2)--(4,0);
                \draw[opacity=0.2](2.5,2.5)--(4,1);
                \draw[opacity=0.2](3,3)--(4,2);
                \draw[opacity=0.2](3.5,3.5)--(4,3);
                \draw[opacity=0.2](3.5,4.5)--(4,5); 
                \draw[opacity=0.2](3,5)--(4,6);
                \draw[opacity=0.2](2.5,5.5)--(4,7);
                \draw[opacity=0.2](2,6)--(4,8);
                \draw[opacity=0.2](1.5,6.5)--(3,8);
                \draw[opacity=0.2](1,7)--(2,8);
                \draw[opacity=0.2](0.5,7.5)--(1,8);
                \draw[opacity=0.2](1,0)--(4,3);
                \draw[opacity=0.2](2,0)--(4,2);
                \draw[opacity=0.2](3,0)--(4,1);
                \draw[opacity=0.2](4,5)--(1,8);
                \draw[opacity=0.2](4,6)--(2,8);
                \draw[opacity=0.2](4,7)--(3,8);
                %%
			\node at (0.5,0.5) {\tiny$\bullet$};
                \node at (1,1) {\tiny$\bullet$};
			\node at (1.5,1.5) {\tiny$\bullet$};
                \node at (2,2) {\tiny$\bullet$};
			\node at (2.5,2.5) {\tiny$\bullet$};
                \node at (3,3) {\tiny$\bullet$};
			\node at (3.5,3.5) {\tiny$\bullet$};
                \node at (0.5,1.5) {\tiny$\bullet$};
                \node at (1,2) {\tiny$\bullet$};
			\node at (1.5,2.5) {\tiny$\bullet$};
                \node at (2,3) {\tiny$\bullet$};
			\node at (2.5,3.5) {\tiny$\bullet$};
                \node at (3,4) {\tiny$\bullet$};
			\node at (3.5,4.5) {\tiny$\bullet$};
                \node at (0.5,2.5) {\tiny$\bullet$};
                \node at (1,3) {\tiny$\bullet$};
			\node at (1.5,3.5) {\tiny$\bullet$};
                \node at (2,4) {\tiny$\bullet$};
			\node at (2.5,4.5) {\tiny$\bullet$};
                \node at (3,5) {\tiny$\bullet$};
                \node at (0.5,3.5) {\tiny$\bullet$};
                \node at (1,4) {\tiny$\bullet$};
			\node at (1.5,4.5) {\tiny$\bullet$};
                \node at (2,5) {\tiny$\bullet$};
			\node at (2.5,5.5) {\tiny$\bullet$};
                \node at (0.5,4.5) {\tiny$\bullet$};
                \node at (1,5) {\tiny$\bullet$};
			\node at (1.5,5.5) {\tiny$\bullet$};
                \node at (2,6) {\tiny$\bullet$};
                \node at (0.5,5.5) {\tiny$\bullet$};
                \node at (1,6) {\tiny$\bullet$};
			\node at (1.5,6.5) {\tiny$\bullet$};
                \node at (0.5,6.5) {\tiny$\bullet$};
                \node at (1,7) {\tiny$\bullet$};
                \node at (0.5,7.5) {\tiny$\bullet$};
                %%
			\node at (2,2.5) {\color{black}\tiny $\langle16\rangle$};
			\node at (2.5,3) {\color{black}\tiny $[17]$};
			\node at (3,3.5) {\color{black}\tiny $\langle18\rangle$};
			\node at (3.5,4) {\color{black}\tiny $[19]$};
			\node at (1.5,3) {\color{black}\tiny $[26]$};
			\node at (2,3.5) {\color{black}\tiny $\langle27\rangle$};
			\node at (2.5,4) {\color{black}\tiny $[28]$};
			\node at (3,4.5) {\color{black}\tiny $\langle29\rangle$};
			\node at (1,3.5) {\color{black}\tiny $\langle36\rangle$};
			\node at (1.5,4) {\color{black}\tiny $[37]$};
			\node at (2,4.5) {\color{black}\tiny $\langle38\rangle$};
			\node at (2.5,5) {\color{black}\tiny $[39]$};
			\node at (0.5,4) {\color{black}\tiny $[46]$};
			\node at (1,4.5) {\color{black}\tiny $\langle47\rangle$};
			\node at (1.5,5) {\color{black}\tiny $[48]$};
			\node at (2,5.5) {\color{black}\tiny $\langle49\rangle$};
                %%
                \node[left] at (0,0) {\scriptsize $1$};
                \node[left] at (0,1) {\scriptsize $2$};
                \node[left] at (0,2) {\scriptsize $3$};
                \node[left] at (0,3) {\scriptsize $4$};
                \node[left] at (0,4) {\scriptsize $5$};
                \node[left] at (0,5) {\scriptsize $6$};
                \node[left] at (0,6) {\scriptsize $7$};
                \node[left] at (0,7) {\scriptsize $8$};
                \node[left] at (0,8) {\scriptsize $9$};
                %%
                \node[right] at (4,0) {\scriptsize $6$};
                \node[right] at (4,1) {\scriptsize $7$};
                \node[right] at (4,2) {\scriptsize $8$};
                \node[right] at (4,3) {\scriptsize $9$};
                \node[right] at (4,4) {\scriptsize $10$};
                \node[right] at (4,5) {\scriptsize $1$};
                \node[right] at (4,6) {\scriptsize $2$};
                \node[right] at (4,7) {\scriptsize $3$};
                \node[right] at (4,8) {\scriptsize $4$};
                %%
                \fill[color=teal,opacity=0.2] (0,4)--(2,2)--(4,4)--(2,6);
                %%
		\end{tikzpicture}

==> Figures/Factorization.tex <==

    		\begin{tikzpicture}[scale=0.75]
                \draw (0,0)--(4,4);
			\draw (0,1)--(3.5,4.5);
			\draw(0,2)--(3,5);
			\draw(0,3)--(2.5,5.5);
			\draw(0,4)--(2,6);
			\draw (0,5)--(1.5,6.5);
			\draw(0,6)--(1,7);
			\draw(0,7)--(0.5,7.5);
			\draw(0,0)--(0,8);
			\draw (4,0)--(4,8);
			\draw(0,8)--(4,4);
			\draw(0,7)--(3.5,3.5);
			\draw(0,6)--(3,3);
			\draw(0,5)--(2.5,2.5);
			\draw(0,4)--(2,2);
			\draw(0,3)--(1.5,1.5);
			\draw(0,2)--(1,1);
			\draw(0,1)--(0.5,0.5); 
                \draw[opacity=0.2](0.5,0.5)--(1,0); 
                \draw[opacity=0.2](1,1)--(2,0); 
                \draw[opacity=0.2](1.5,1.5)--(3,0); 
                \draw[opacity=0.2](2,2)--(4,0);
                \draw[opacity=0.2](2.5,2.5)--(4,1);
                \draw[opacity=0.2](3,3)--(4,2);
                \draw[opacity=0.2](3.5,3.5)--(4,3);
                \draw[opacity=0.2](3.5,4.5)--(4,5); 
                \draw[opacity=0.2](3,5)--(4,6);
                \draw[opacity=0.2](2.5,5.5)--(4,7);
                \draw[opacity=0.2](2,6)--(4,8);
                \draw[opacity=0.2](1.5,6.5)--(3,8);
                \draw[opacity=0.2](1,7)--(2,8);
                \draw[opacity=0.2](0.5,7.5)--(1,8);
                \draw[opacity=0.2](1,0)--(4,3);
                \draw[opacity=0.2](2,0)--(4,2);
                \draw[opacity=0.2](3,0)--(4,1);
                \draw[opacity=0.2](4,5)--(1,8);
                \draw[opacity=0.2](4,6)--(2,8);
                \draw[opacity=0.2](4,7)--(3,8);
                %%
			\node at (0.5,0.5) {\tiny$\bullet$};
                \node at (1,1) {\tiny$\bullet$};
			\node at (1.5,1.5) {\tiny$\bullet$};
                \node at (2,2) {\tiny$\bullet$};
			\node at (2.5,2.5) {\tiny$\bullet$};
                \node at (3,3) {\tiny$\bullet$};
			\node at (3.5,3.5) {\tiny$\bullet$};
                \node at (0.5,1.5) {\tiny$\bullet$};
                \node at (1,2) {\tiny$\bullet$};
			\node at (1.5,2.5) {\tiny$\bullet$};
                \node at (2,3) {\tiny$\bullet$};
			\node at (2.5,3.5) {\tiny$\bullet$};
                \node at (3,4) {\tiny$\bullet$};
			\node at (3.5,4.5) {\tiny$\bullet$};
                \node at (0.5,2.5) {\tiny$\bullet$};
                \node at (1,3) {\tiny$\bullet$};
			\node at (1.5,3.5) {\tiny$\bullet$};
                \node at (2,4) {\tiny$\bullet$};
			\node at (2.5,4.5) {\tiny$\bullet$};
                \node at (3,5) {\tiny$\bullet$};
                \node at (0.5,3.5) {\tiny$\bullet$};
                \node at (1,4) {\tiny$\bullet$};
			\node at (1.5,4.5) {\tiny$\bullet$};
                \node at (2,5) {\tiny$\bullet$};
			\node at (2.5,5.5) {\tiny$\bullet$};
                \node at (0.5,4.5) {\tiny$\bullet$};
                \node at (1,5) {\tiny$\bullet$};
			\node at (1.5,5.5) {\tiny$\bullet$};
                \node at (2,6) {\tiny$\bullet$};
                \node at (0.5,5.5) {\tiny$\bullet$};
                \node at (1,6) {\tiny$\bullet$};
			\node at (1.5,6.5) {\tiny$\bullet$};
                \node at (0.5,6.5) {\tiny$\bullet$};
                \node at (1,7) {\tiny$\bullet$};
                \node at (0.5,7.5) {\tiny$\bullet$};
                %%
                \fill[color=orange,opacity=0.2] (0,2)--(1.5,3.5)--(0,5);
                \fill[color=orange,opacity=0.2] (4,1)--(1.5,3.5)--(4,6);
                \node at (1.5,3.5) {\color{red}\tiny$\bullet$};
                %%
                \node[left] at (0,0) {\scriptsize $1$};
                \node[left] at (0,1) {\scriptsize $2$};
                \node[left] at (0,2) {\scriptsize $3$};
                \node[left] at (0,3) {\scriptsize $4$};
                \node[left] at (0,4) {\scriptsize $5$};
                \node[left] at (0,5) {\scriptsize $6$};
                \node[left] at (0,6) {\scriptsize $7$};
                \node[left] at (0,7) {\scriptsize $8$};
                \node[left] at (0,8) {\scriptsize $9$};
                %%
                \node[right] at (4,0) {\scriptsize $6$};
                \node[right] at (4,1) {\scriptsize $7$};
                \node[right] at (4,2) {\scriptsize $8$};
                \node[right] at (4,3) {\scriptsize $9$};
                \node[right] at (4,4) {\scriptsize $10$};
                \node[right] at (4,5) {\scriptsize $1$};
                \node[right] at (4,6) {\scriptsize $2$};
                \node[right] at (4,7) {\scriptsize $3$};
                \node[right] at (4,8) {\scriptsize $4$};
                %%
		      \end{tikzpicture}

==> Figures/HigherOrderTrphi3Mesh1.tex <==
		\begin{tikzpicture}[scale=0.75]
                \draw (0,0)--(4,4);
			\draw (0,1)--(3.5,4.5);
			\draw(0,2)--(3,5);
			\draw(0,3)--(2.5,5.5);
			\draw(0,4)--(2,6);
			\draw (0,5)--(1.5,6.5);
			\draw(0,6)--(1,7);
			\draw(0,7)--(0.5,7.5);
			\draw(0,0)--(0,8);
			\draw (4,0)--(4,8);
			\draw(0,8)--(4,4);
			\draw(0,7)--(3.5,3.5);
			\draw(0,6)--(3,3);
			\draw(0,5)--(2.5,2.5);
			\draw(0,4)--(2,2);
			\draw(0,3)--(1.5,1.5);
			\draw(0,2)--(1,1);
			\draw(0,1)--(0.5,0.5); 
                \draw[opacity=0.2](0.5,0.5)--(1,0); 
                \draw[opacity=0.2](1,1)--(2,0); 
                \draw[opacity=0.2](1.5,1.5)--(3,0); 
                \draw[opacity=0.2](2,2)--(4,0);
                \draw[opacity=0.2](2.5,2.5)--(4,1);
                \draw[opacity=0.2](3,3)--(4,2);
                \draw[opacity=0.2](3.5,3.5)--(4,3);
                \draw[opacity=0.2](3.5,4.5)--(4,5); 
                \draw[opacity=0.2](3,5)--(4,6);
                \draw[opacity=0.2](2.5,5.5)--(4,7);
                \draw[opacity=0.2](2,6)--(4,8);
                \draw[opacity=0.2](1.5,6.5)--(3,8);
                \draw[opacity=0.2](1,7)--(2,8);
                \draw[opacity=0.2](0.5,7.5)--(1,8);
                \draw[opacity=0.2](1,0)--(4,3);
                \draw[opacity=0.2](2,0)--(4,2);
                \draw[opacity=0.2](3,0)--(4,1);
                \draw[opacity=0.2](4,5)--(1,8);
                \draw[opacity=0.2](4,6)--(2,8);
                \draw[opacity=0.2](4,7)--(3,8);
                %%
			\node at (0.5,0.5) {\tiny$\bullet$};
                \node at (1,1) {\tiny$\bullet$};
			\node at (1.5,1.5) {\tiny$\bullet$};
                \node at (2,2) {\color{blue}\tiny$\bullet$};
			\node at (2.5,2.5) {\color{blue}\tiny$\bullet$};
                \node at (3,3) {\color{blue}\tiny$\bullet$};
			\node at (3.5,3.5) {\color{blue}\tiny$\bullet$};
                \node at (0.5,1.5) {\tiny$\bullet$};
                \node at (1,2) {\tiny$\bullet$};
			\node at (1.5,2.5) {\tiny$\bullet$};
                \node at (2,3) {\tiny$\bullet$};
			\node at (2.5,3.5) {\tiny$\bullet$};
                \node at (3,4) {\tiny$\bullet$};
			\node at (3.5,4.5) {\color{purple}\tiny$\bullet$};
                \node at (0.5,2.5) {\tiny$\bullet$};
                \node at (1,3) {\tiny$\bullet$};
			\node at (1.5,3.5) {\tiny$\bullet$};
                \node at (2,4) {\tiny$\bullet$};
			\node at (2.5,4.5) {\tiny$\bullet$};
                \node at (3,5) {\color{purple}\tiny$\bullet$};
                \node at (0.5,3.5) {\tiny$\bullet$};
                \node at (1,4) {\tiny$\bullet$};
			\node at (1.5,4.5) {\tiny$\bullet$};
                \node at (2,5) {\tiny$\bullet$};
			\node at (2.5,5.5) {\tiny$\bullet$};
                \node at (0.5,4.5) {\tiny$\bullet$};
                \node at (1,5) {\tiny$\bullet$};
			\node at (1.5,5.5) {\tiny$\bullet$};
                \node at (2,6) {\tiny$\bullet$};
                \node at (0.5,5.5) {\tiny$\bullet$};
                \node at (1,6) {\tiny$\bullet$};
			\node at (1.5,6.5) {\tiny$\bullet$};
                \node at (0.5,6.5) {\tiny$\bullet$};
                \node at (1,7) {\tiny$\bullet$};
                \node at (0.5,7.5) {\tiny$\bullet$};
                %%
			\node at (3,3.5) {\color{black}\tiny $c_{18}$};
			\node at (3.5,4) {\color{black}\tiny $c_{19}$};
                %%
                \node[left] at (0,0) {\scriptsize $1$};
                \node[left] at (0,1) {\scriptsize $2$};
                \node[left] at (0,2) {\scriptsize $3$};
                \node[left] at (0,3) {\scriptsize $4$};
                \node[left] at (0,4) {\scriptsize $5$};
                \node[left] at (0,5) {\scriptsize $6$};
                \node[left] at (0,6) {\scriptsize $7$};
                \node[left] at (0,7) {\scriptsize $8$};
                \node[left] at (0,8) {\scriptsize $9$};
                %%
                \node[right] at (4,0) {\scriptsize $6$};
                \node[right] at (4,1) {\scriptsize $7$};
                \node[right] at (4,2) {\scriptsize $8$};
                \node[right] at (4,3) {\scriptsize $9$};
                \node[right] at (4,4) {\scriptsize $10$};
                \node[right] at (4,5) {\scriptsize $1$};
                \node[right] at (4,6) {\scriptsize $2$};
                \node[right] at (4,7) {\scriptsize $3$};
                \node[right] at (4,8) {\scriptsize $4$};
                %%
                \fill[color=teal,opacity=0.2] (1,2)--(1.5,1.5)--(3,3)--(2.5,3.5);
                \fill[color=teal,opacity=0.2] (0,3)--(1,2)--(3.5,4.5)--(2.5,5.5);
                %%
                \node[right] at (2.5,5.5) {\color{purple}\tiny $X_{4,10}$};
                \node at (2.5,5.5) {\color{purple}\tiny$\bullet$};
                \node[right] at (1.5,1.5) {\color{blue}\tiny $X_{15}$};
                \node at (1.5,1.5) {\color{blue}\tiny$\bullet$};
                \node[below] at (3.5,3.5) {\color{blue}\tiny $X_{19}$};
                %%
                \fill[color=orange,opacity=0.2] (3.5,3.5)--(4,3)--(4,4);
                \fill[color=orange,opacity=0.2] (3.5,3.5)--(0,0)--(0,7);
		\end{tikzpicture}

==> Figures/HigherOrderTrphi3Mesh2.tex <==
		\begin{tikzpicture}[scale=0.75]
                \draw (0,0)--(4,4);
			\draw (0,1)--(3.5,4.5);
			\draw(0,2)--(3,5);
			\draw(0,3)--(2.5,5.5);
			\draw(0,4)--(2,6);
			\draw (0,5)--(1.5,6.5);
			\draw(0,6)--(1,7);
			\draw(0,7)--(0.5,7.5);
			\draw(0,0)--(0,8);
			\draw (4,0)--(4,8);
			\draw(0,8)--(4,4);
			\draw(0,7)--(3.5,3.5);
			\draw(0,6)--(3,3);
			\draw(0,5)--(2.5,2.5);
			\draw(0,4)--(2,2);
			\draw(0,3)--(1.5,1.5);
			\draw(0,2)--(1,1);
			\draw(0,1)--(0.5,0.5); 
                \draw[opacity=0.2](0.5,0.5)--(1,0); 
                \draw[opacity=0.2](1,1)--(2,0); 
                \draw[opacity=0.2](1.5,1.5)--(3,0); 
                \draw[opacity=0.2](2,2)--(4,0);
                \draw[opacity=0.2](2.5,2.5)--(4,1);
                \draw[opacity=0.2](3,3)--(4,2);
                \draw[opacity=0.2](3.5,3.5)--(4,3);
                \draw[opacity=0.2](3.5,4.5)--(4,5); 
                \draw[opacity=0.2](3,5)--(4,6);
                \draw[opacity=0.2](2.5,5.5)--(4,7);
                \draw[opacity=0.2](2,6)--(4,8);
                \draw[opacity=0.2](1.5,6.5)--(3,8);
                \draw[opacity=0.2](1,7)--(2,8);
                \draw[opacity=0.2](0.5,7.5)--(1,8);
                \draw[opacity=0.2](1,0)--(4,3);
                \draw[opacity=0.2](2,0)--(4,2);
                \draw[opacity=0.2](3,0)--(4,1);
                \draw[opacity=0.2](4,5)--(1,8);
                \draw[opacity=0.2](4,6)--(2,8);
                \draw[opacity=0.2](4,7)--(3,8);
                %%
			\node at (0.5,0.5) {\tiny$\bullet$};
                \node at (1,1) {\tiny$\bullet$};
			\node at (1.5,1.5) {\tiny$\bullet$};
                \node at (2,2) {\color{blue}\tiny$\bullet$};
			\node at (2.5,2.5) {\color{blue}\tiny$\bullet$};
                \node at (3,3) {\color{blue}\tiny$\bullet$};
			\node at (3.5,3.5) {\tiny$\bullet$};
                \node at (0.5,1.5) {\tiny$\bullet$};
                \node at (1,2) {\tiny$\bullet$};
			\node at (1.5,2.5) {\tiny$\bullet$};
                \node at (2,3) {\tiny$\bullet$};
			\node at (2.5,3.5) {\tiny$\bullet$};
                \node at (3,4) {\color{purple}\tiny$\bullet$};
			\node at (3.5,4.5) {\color{purple}\tiny$\bullet$};
                \node at (0.5,2.5) {\tiny$\bullet$};
                \node at (1,3) {\tiny$\bullet$};
			\node at (1.5,3.5) {\tiny$\bullet$};
                \node at (2,4) {\tiny$\bullet$};
			\node at (2.5,4.5) {\color{purple}\tiny$\bullet$};
                \node at (3,5) {\color{purple}\tiny$\bullet$};
                \node at (0.5,3.5) {\tiny$\bullet$};
                \node at (1,4) {\tiny$\bullet$};
			\node at (1.5,4.5) {\tiny$\bullet$};
                \node at (2,5) {\color{purple}\tiny$\bullet$};
			\node at (2.5,5.5) {\tiny$\bullet$};
                \node at (0.5,4.5) {\tiny$\bullet$};
                \node at (1,5) {\tiny$\bullet$};
			\node at (1.5,5.5) {\tiny$\bullet$};
                \node at (2,6) {\tiny$\bullet$};
                \node at (0.5,5.5) {\tiny$\bullet$};
                \node at (1,6) {\tiny$\bullet$};
			\node at (1.5,6.5) {\tiny$\bullet$};
                \node at (0.5,6.5) {\tiny$\bullet$};
                \node at (1,7) {\tiny$\bullet$};
                \node at (0.5,7.5) {\tiny$\bullet$};
                %%
			\node at (3,3.5) {\color{black}\tiny $c_{18}$};
			\node at (3.5,4) {\color{black}\tiny $c_{19}$};
                %%
                \node[left] at (0,0) {\scriptsize $1$};
                \node[left] at (0,1) {\scriptsize $2$};
                \node[left] at (0,2) {\scriptsize $3$};
                \node[left] at (0,3) {\scriptsize $4$};
                \node[left] at (0,4) {\scriptsize $5$};
                \node[left] at (0,5) {\scriptsize $6$};
                \node[left] at (0,6) {\scriptsize $7$};
                \node[left] at (0,7) {\scriptsize $8$};
                \node[left] at (0,8) {\scriptsize $9$};
                %%
                \node[right] at (4,0) {\scriptsize $6$};
                \node[right] at (4,1) {\scriptsize $7$};
                \node[right] at (4,2) {\scriptsize $8$};
                \node[right] at (4,3) {\scriptsize $9$};
                \node[right] at (4,4) {\scriptsize $10$};
                \node[right] at (4,5) {\scriptsize $1$};
                \node[right] at (4,6) {\scriptsize $2$};
                \node[right] at (4,7) {\scriptsize $3$};
                \node[right] at (4,8) {\scriptsize $4$};
                %%
                \fill[color=teal,opacity=0.2] (1,2)--(1.5,1.5)--(3,3)--(2.5,3.5);
                \fill[color=teal,opacity=0.2] (0,3)--(1,2)--(3.5,4.5)--(2.5,5.5);
                %%
                \fill[color=orange,opacity=0.2] (2,5)--(0,3)--(0,7);
                \fill[color=orange,opacity=0.2] (2,5)--(4,3)--(4,7);
                %%
                \node[right] at (2.5,5.5) {\color{purple}\tiny $X_{4,10}$};
                \node[above] at (2,5) {\color{purple}\tiny $X_{49}$};
                \node at (2.5,5.5) {\color{purple}\tiny$\bullet$};
                \node[right] at (1.5,1.5) {\color{blue}\tiny $X_{15}$};
                \node at (1.5,1.5) {\color{blue}\tiny$\bullet$};
                %%
		\end{tikzpicture}

==> Figures/HigherOrderTrphi3Mesh3.tex <==
		\begin{tikzpicture}[scale=0.75]
                \draw (0,0)--(4,4);
			\draw (0,1)--(3.5,4.5);
			\draw(0,2)--(3,5);
			\draw(0,3)--(2.5,5.5);
			\draw(0,4)--(2,6);
			\draw (0,5)--(1.5,6.5);
			\draw(0,6)--(1,7);
			\draw(0,7)--(0.5,7.5);
			\draw(0,0)--(0,8);
			\draw (4,0)--(4,8);
			\draw(0,8)--(4,4);
			\draw(0,7)--(3.5,3.5);
			\draw(0,6)--(3,3);
			\draw(0,5)--(2.5,2.5);
			\draw(0,4)--(2,2);
			\draw(0,3)--(1.5,1.5);
			\draw(0,2)--(1,1);
			\draw(0,1)--(0.5,0.5); 
                \draw[opacity=0.2](0.5,0.5)--(1,0); 
                \draw[opacity=0.2](1,1)--(2,0); 
                \draw[opacity=0.2](1.5,1.5)--(3,0); 
                \draw[opacity=0.2](2,2)--(4,0);
                \draw[opacity=0.2](2.5,2.5)--(4,1);
                \draw[opacity=0.2](3,3)--(4,2);
                \draw[opacity=0.2](3.5,3.5)--(4,3);
                \draw[opacity=0.2](3.5,4.5)--(4,5); 
                \draw[opacity=0.2](3,5)--(4,6);
                \draw[opacity=0.2](2.5,5.5)--(4,7);
                \draw[opacity=0.2](2,6)--(4,8);
                \draw[opacity=0.2](1.5,6.5)--(3,8);
                \draw[opacity=0.2](1,7)--(2,8);
                \draw[opacity=0.2](0.5,7.5)--(1,8);
                \draw[opacity=0.2](1,0)--(4,3);
                \draw[opacity=0.2](2,0)--(4,2);
                \draw[opacity=0.2](3,0)--(4,1);
                \draw[opacity=0.2](4,5)--(1,8);
                \draw[opacity=0.2](4,6)--(2,8);
                \draw[opacity=0.2](4,7)--(3,8);
                %%
			\node at (0.5,0.5) {\tiny$\bullet$};
                \node at (1,1) {\tiny$\bullet$};
			\node at (1.5,1.5) {\tiny$\bullet$};
                \node at (2,2) {\tiny$\bullet$};
			\node at (2.5,2.5) {\tiny$\bullet$};
                \node at (3,3) {\tiny$\bullet$};
			\node at (3.5,3.5) {\tiny$\bullet$};
                \node at (0.5,1.5) {\tiny$\bullet$};
                \node at (1,2) {\tiny$\bullet$};
			\node at (1.5,2.5) {\tiny$\bullet$};
                \node at (2,3) {\tiny$\bullet$};
			\node at (2.5,3.5) {\tiny$\bullet$};
                \node at (3,4) {\tiny$\bullet$};
			\node at (3.5,4.5) {\tiny$\bullet$};
                \node at (0.5,2.5) {\tiny$\bullet$};
                \node at (1,3) {\tiny$\bullet$};
			\node at (1.5,3.5) {\tiny$\bullet$};
                \node at (2,4) {\tiny$\bullet$};
			\node at (2.5,4.5) {\tiny$\bullet$};
                \node at (3,5) {\tiny$\bullet$};
                \node at (0.5,3.5) {\tiny$\bullet$};
                \node at (1,4) {\tiny$\bullet$};
			\node at (1.5,4.5) {\tiny$\bullet$};
                \node at (2,5) {\tiny$\bullet$};
			\node at (2.5,5.5) {\tiny$\bullet$};
                \node at (0.5,4.5) {\tiny$\bullet$};
                \node at (1,5) {\tiny$\bullet$};
			\node at (1.5,5.5) {\tiny$\bullet$};
                \node at (2,6) {\tiny$\bullet$};
                \node at (0.5,5.5) {\tiny$\bullet$};
                \node at (1,6) {\tiny$\bullet$};
			\node at (1.5,6.5) {\tiny$\bullet$};
                \node at (0.5,6.5) {\tiny$\bullet$};
                \node at (1,7) {\tiny$\bullet$};
                \node at (0.5,7.5) {\tiny$\bullet$};
                %%
			\node at (3.5,4) {\color{black}\tiny $c_{19}$};
			\node at (2.5,4) {\color{black}\tiny $c_{28}$};
                %%
                \node[left] at (0,0) {\scriptsize $1$};
                \node[left] at (0,1) {\scriptsize $2$};
                \node[left] at (0,2) {\scriptsize $3$};
                \node[left] at (0,3) {\scriptsize $4$};
                \node[left] at (0,4) {\scriptsize $5$};
                \node[left] at (0,5) {\scriptsize $6$};
                \node[left] at (0,6) {\scriptsize $7$};
                \node[left] at (0,7) {\scriptsize $8$};
                \node[left] at (0,8) {\scriptsize $9$};
                %%
                \node[right] at (4,0) {\scriptsize $6$};
                \node[right] at (4,1) {\scriptsize $7$};
                \node[right] at (4,2) {\scriptsize $8$};
                \node[right] at (4,3) {\scriptsize $9$};
                \node[right] at (4,4) {\scriptsize $10$};
                \node[right] at (4,5) {\scriptsize $1$};
                \node[right] at (4,6) {\scriptsize $2$};
                \node[right] at (4,7) {\scriptsize $3$};
                \node[right] at (4,8) {\scriptsize $4$};
                %%
                \fill[color=teal,opacity=0.2] (0,3)--(1.5,1.5)--(3,3)--(1.5,4.5);
                \fill[color=teal,opacity=0.2] (3,3)--(3.5,3.5)--(3,4)--(2.5,3.5);
                \fill[color=teal,opacity=0.2] (1.5,4.5)--(2.5,5.5)--(3,5)--(2,4);
                \fill[color=teal,opacity=0.2] (2.5,4.5)--(3,5)--(3.5,4.5)--(3,4);
                %%     
                \node[right] at (2.5,5.5) {\color{purple}\tiny $X_{4,10}$};
                \node at (2.5,5.5) {\color{purple}\tiny$\bullet$};
                \node[right] at (1.5,1.5) {\color{blue}\tiny $X_{15}$};
                \node at (1.5,1.5) {\color{blue}\tiny$\bullet$};
                %%
                \node at (2,2) {\color{blue}\tiny$\bullet$};
                \node at (2.5,2.5) {\color{blue}\tiny$\bullet$};
                \node at (3,3) {\color{blue}\tiny$\bullet$};
                \node at (3.5,3.5) {\color{blue}\tiny$\bullet$};
                \node at (3.5,4.5) {\color{purple}\tiny$\bullet$};
                \node at (3,5) {\color{purple}\tiny$\bullet$};
                %%
                \fill[color=orange,opacity=0.2] (3.5,3.5)--(4,3)--(4,4);
                \fill[color=orange,opacity=0.2] (3.5,3.5)--(0,0)--(0,7);
                %%
                \fill[color=purple,opacity=0.1] (3.5,4.5)--(4,4)--(4,5);
                \fill[color=purple,opacity=0.1] (3.5,4.5)--(0,1)--(0,8);
                %%
                \node[below] at (3.5,3.5) {\color{blue}\tiny $X_{19}$};
                \node[above] at (3.5,4.5) {\color{purple}\tiny $X_{2,10}$};
		\end{tikzpicture}

==> Figures/MHV3timesMHV.tex <==
\begin{tikzpicture}[baseline={(0,0)cm},scale=1]
        \draw (0,0)--(-{cos(45)},-{cos(45)}) node[at end, below left, red] {$2^+$};
        \draw (0,0)--(-{cos(45)},{cos(45)}) node[at end, above left] {$\hat{3}^-$};
        \draw (0,0)--(1.5,0);
        \foreach \a in {4,5,6,7,8,9} {
        \draw (1.5,0)--({1.5+cos(90-25*(\a-3))},{sin(90-25*(\a-3))});}
        \node[above, red] at ({1.5+cos(90-25*(4-3))},{sin(90-25*(4-3))}) {$\hat{4}^+$};
        \node[above right, red] at ({1.5+cos(90-25*(5-3))},{sin(90-25*(5-3))}) {$5^+$};
        \node[right] at ({1.5+cos(90-25*(6-3))},{sin(90-25*(6-3))}) {$6^-$};
        \node[right, red] at ({1.5+cos(90-25*(7-3))},{sin(90-25*(7-3))}) {$7^\phi$};
        \node[below right, red] at ({1.5+cos(90-25*(8-3))},{sin(90-25*(8-3))}) {$8^{\bar\phi}$};
        \node[below, red] at ({1.5+cos(90-25*(9-3))},{sin(90-25*(9-3))}) {$1^+$};
	\draw[black,fill=white] (1.5,0) circle (1.75ex);
	\draw[black,fill=white] (0,0) circle (1.75ex);
	\draw[black,fill=teal, opacity=0.2] (1.5,0) circle (1.75ex);
	\draw[black,fill=teal, opacity=0.2] (0,0) circle (1.75ex);
        \node at (0,0) {2};
        \node at (1.5,0) {2};
    \end{tikzpicture} 

==> Figures/MHVtimesMHV.tex <==
\begin{tikzpicture}[baseline={(0,0)cm},scale=1]
        \draw (0,0)--(-1,0) node[at end, left, red] {$2^+$};
        \draw (0,0)--(-{cos(45)},{cos(45)}) node[at end, above left] {$\hat{3}^-$};
        \draw (0,0)--(-{cos(45)},-{cos(45)}) node[at end, below left, red] {$1^+$};
        \draw (0,0)--(1.5,0);
        \foreach \a in {4,5,6,7,8} {
        \draw (1.5,0)--({1.5+cos(90-30*(\a-3))},{sin(90-30*(\a-3))});}
        \node[above right, red] at ({1.5+cos(90-30*(4-3))},{sin(90-30*(4-3))}) {$\hat{4}^+$};
        \node[right, red] at ({1.5+cos(90-30*(5-3))},{sin(90-30*(5-3))}) {$5^+$};
        \node[right] at ({1.5+cos(90-30*(6-3))},{sin(90-30*(6-3))}) {$6^-$};
        \node[right, red] at ({1.5+cos(90-30*(7-3))},{sin(90-30*(7-3))}) {$7^\phi$};
        \node[below right, red] at ({1.5+cos(90-30*(8-3))},{sin(90-30*(8-3))}) {$8^{\bar\phi}$};
	\draw[black,fill=white] (1.5,0) circle (1.75ex);
	\draw[black,fill=white] (0,0) circle (1.75ex);
	\draw[black,fill=teal, opacity=0.2] (1.5,0) circle (1.75ex);
	\draw[black,fill=teal, opacity=0.2] (0,0) circle (1.75ex);
        \node at (0,0) {2};
        \node at (1.5,0) {2};
    \end{tikzpicture}


==> Figures/MeshwithXs.tex <==
\begin{tikzpicture}[scale=0.75]
                \draw (0,0)--(4,4);
			\draw (0,1)--(3.5,4.5);
			\draw(0,2)--(3,5);
			\draw(0,3)--(2.5,5.5);
			\draw(0,4)--(2,6);
			\draw (0,5)--(1.5,6.5);
			\draw(0,6)--(1,7);
			\draw(0,7)--(0.5,7.5);
			\draw(0,0)--(0,8);
			\draw (4,0)--(4,8);
			\draw(0,8)--(4,4);
			\draw(0,7)--(3.5,3.5);
			\draw(0,6)--(3,3);
			\draw(0,5)--(2.5,2.5);
			\draw(0,4)--(2,2);
			\draw(0,3)--(1.5,1.5);
			\draw(0,2)--(1,1);
			\draw(0,1)--(0.5,0.5); 
                \draw[opacity=0.2](0.5,0.5)--(1,0); 
                \draw[opacity=0.2](1,1)--(2,0); 
                \draw[opacity=0.2](1.5,1.5)--(3,0); 
                \draw[opacity=0.2](2,2)--(4,0);
                \draw[opacity=0.2](2.5,2.5)--(4,1);
                \draw[opacity=0.2](3,3)--(4,2);
                \draw[opacity=0.2](3.5,3.5)--(4,3);
                \draw[opacity=0.2](3.5,4.5)--(4,5); 
                \draw[opacity=0.2](3,5)--(4,6);
                \draw[opacity=0.2](2.5,5.5)--(4,7);
                \draw[opacity=0.2](2,6)--(4,8);
                \draw[opacity=0.2](1.5,6.5)--(3,8);
                \draw[opacity=0.2](1,7)--(2,8);
                \draw[opacity=0.2](0.5,7.5)--(1,8);
                \draw[opacity=0.2](1,0)--(4,3);
                \draw[opacity=0.2](2,0)--(4,2);
                \draw[opacity=0.2](3,0)--(4,1);
                \draw[opacity=0.2](4,5)--(1,8);
                \draw[opacity=0.2](4,6)--(2,8);
                \draw[opacity=0.2](4,7)--(3,8);
                %%
			\node at (0.5,0.5) {\tiny$\bullet$};
                \node at (1,1) {\tiny$\bullet$};
			\node at (1.5,1.5) {\tiny$\bullet$};
                \node at (2,2) {\tiny$\bullet$};
			\node at (2.5,2.5) {\tiny$\bullet$};
                \node at (3,3) {\tiny$\bullet$};
			\node at (3.5,3.5) {\tiny$\bullet$};
                \node at (0.5,1.5) {\tiny$\bullet$};
                \node at (1,2) {\tiny$\bullet$};
			\node at (1.5,2.5) {\tiny$\bullet$};
                \node at (2,3) {\tiny$\bullet$};
			\node at (2.5,3.5) {\tiny$\bullet$};
                \node at (3,4) {\tiny$\bullet$};
			\node at (3.5,4.5) {\tiny$\bullet$};
                \node at (0.5,2.5) {\tiny$\bullet$};
                \node at (1,3) {\tiny$\bullet$};
			\node at (1.5,3.5) {\tiny$\bullet$};
                \node at (2,4) {\tiny$\bullet$};
			\node at (2.5,4.5) {\tiny$\bullet$};
                \node at (3,5) {\tiny$\bullet$};
                \node at (0.5,3.5) {\tiny$\bullet$};
                \node at (1,4) {\tiny$\bullet$};
			\node at (1.5,4.5) {\tiny$\bullet$};
                \node at (2,5) {\tiny$\bullet$};
			\node at (2.5,5.5) {\tiny$\bullet$};
                \node at (0.5,4.5) {\tiny$\bullet$};
                \node at (1,5) {\tiny$\bullet$};
			\node at (1.5,5.5) {\tiny$\bullet$};
                \node at (2,6) {\tiny$\bullet$};
                \node at (0.5,5.5) {\tiny$\bullet$};
                \node at (1,6) {\tiny$\bullet$};
			\node at (1.5,6.5) {\tiny$\bullet$};
                \node at (0.5,6.5) {\tiny$\bullet$};
                \node at (1,7) {\tiny$\bullet$};
                \node at (0.5,7.5) {\tiny$\bullet$};
                %%
                \node[below] at (0.5,0.5) {\color{purple}\tiny $X_{13}$};
			\node[below] at (1,1) {\color{purple}\tiny $X_{14}$};
			\node[below] at (1.5,1.5) {\color{purple}\tiny $X_{15}$};
			\node[below] at (2,2) {\color{purple}\tiny $X_{16}$};
			\node[below] at (2.5,2.5) {\color{purple}\tiny $X_{17}$};
			\node[below] at (3,3) {\color{purple}\tiny $X_{18}$};
			\node[below] at (3.5,3.5) {\color{purple}\tiny $X_{19}$};
			\node[below] at (0.5,1.5) {\color{purple}\tiny $X_{24}$};
			\node[below] at (1,2) {\color{purple}\tiny $X_{25}$};
			\node[below] at (1.5,2.5) {\color{purple}\tiny $X_{26}$};
			\node[below] at (2,3) {\color{purple}\tiny $X_{27}$};
			\node[below] at (2.5,3.5) {\color{purple}\tiny $X_{28}$};
			\node[below] at (3,4) {\color{purple}\tiny $X_{29}$};
			\node[below] at (3.5,4.5) {\color{purple}\tiny $X_{2,10}$};
			\node[below] at (0.5,2.5) {\color{purple}\tiny $X_{35}$};
			\node[below] at (1,3) {\color{purple}\tiny $X_{36}$};
			\node[below] at (1.5,3.5) {\color{purple}\tiny $X_{37}$};
			\node[below] at (2,4) {\color{purple}\tiny $X_{38}$};
			\node[below] at (2.5,4.5) {\color{purple}\tiny $X_{39}$};
			\node[below] at (3,5) {\color{purple}\tiny $X_{3,10}$};
			\node[below] at (0.5,3.5) {\color{purple}\tiny $X_{46}$};
			\node[below] at (1,4) {\color{purple}\tiny $X_{47}$};
			\node[below] at (1.5,4.5) {\color{purple}\tiny $X_{48}$};
			\node[below] at (2,5) {\color{purple}\tiny $X_{49}$};
			\node[below] at (2.5,5.5) {\color{purple}\tiny $X_{4,10}$};
			\node[below] at (0.5,4.5) {\color{purple}\tiny $X_{57}$};
			\node[below] at (1,5) {\color{purple}\tiny $X_{58}$};
			\node[below] at (1.5,5.5) {\color{purple}\tiny $X_{59}$};
			\node[below] at (2,6) {\color{purple}\tiny $X_{5,10}$};
			\node[below] at (0.5,5.5) {\color{purple}\tiny $X_{68}$};
			\node[below] at (1,6) {\color{purple}\tiny $X_{69}$};
			\node[below] at (1.5,6.5) {\color{purple}\tiny $X_{6,10}$};
			\node[below] at (0.5,6.5) {\color{purple}\tiny $X_{79}$};
			\node[below] at (1,7) {\color{purple}\tiny $X_{7,10}$};
			\node[below] at (0.5,7.5) {\color{purple}\tiny $X_{8,10}$};
                %%
                \node[left] at (0,0) {\scriptsize $1$};
                \node[left] at (0,1) {\scriptsize $2$};
                \node[left] at (0,2) {\scriptsize $3$};
                \node[left] at (0,3) {\scriptsize $4$};
                \node[left] at (0,4) {\scriptsize $5$};
                \node[left] at (0,5) {\scriptsize $6$};
                \node[left] at (0,6) {\scriptsize $7$};
                \node[left] at (0,7) {\scriptsize $8$};
                \node[left] at (0,8) {\scriptsize $9$};
                %%
                \node[right] at (4,0) {\scriptsize $6$};
                \node[right] at (4,1) {\scriptsize $7$};
                \node[right] at (4,2) {\scriptsize $8$};
                \node[right] at (4,3) {\scriptsize $9$};
                \node[right] at (4,4) {\scriptsize $10$};
                \node[right] at (4,5) {\scriptsize $1$};
                \node[right] at (4,6) {\scriptsize $2$};
                \node[right] at (4,7) {\scriptsize $3$};
                \node[right] at (4,8) {\scriptsize $4$};
                %%
		      \end{tikzpicture}

==> Figures/Meshwithcs.tex <==
\begin{tikzpicture}[scale=0.75]
                \draw (0,0)--(4,4);
			\draw (0,1)--(3.5,4.5);
			\draw(0,2)--(3,5);
			\draw(0,3)--(2.5,5.5);
			\draw(0,4)--(2,6);
			\draw (0,5)--(1.5,6.5);
			\draw(0,6)--(1,7);
			\draw(0,7)--(0.5,7.5);
			\draw(0,0)--(0,8);
			\draw (4,0)--(4,8);
			\draw(0,8)--(4,4);
			\draw(0,7)--(3.5,3.5);
			\draw(0,6)--(3,3);
			\draw(0,5)--(2.5,2.5);
			\draw(0,4)--(2,2);
			\draw(0,3)--(1.5,1.5);
			\draw(0,2)--(1,1);
			\draw(0,1)--(0.5,0.5); 
                \draw[opacity=0.2](0.5,0.5)--(1,0); 
                \draw[opacity=0.2](1,1)--(2,0); 
                \draw[opacity=0.2](1.5,1.5)--(3,0); 
                \draw[opacity=0.2](2,2)--(4,0);
                \draw[opacity=0.2](2.5,2.5)--(4,1);
                \draw[opacity=0.2](3,3)--(4,2);
                \draw[opacity=0.2](3.5,3.5)--(4,3);
                \draw[opacity=0.2](3.5,4.5)--(4,5); 
                \draw[opacity=0.2](3,5)--(4,6);
                \draw[opacity=0.2](2.5,5.5)--(4,7);
                \draw[opacity=0.2](2,6)--(4,8);
                \draw[opacity=0.2](1.5,6.5)--(3,8);
                \draw[opacity=0.2](1,7)--(2,8);
                \draw[opacity=0.2](0.5,7.5)--(1,8);
                \draw[opacity=0.2](1,0)--(4,3);
                \draw[opacity=0.2](2,0)--(4,2);
                \draw[opacity=0.2](3,0)--(4,1);
                \draw[opacity=0.2](4,5)--(1,8);
                \draw[opacity=0.2](4,6)--(2,8);
                \draw[opacity=0.2](4,7)--(3,8);
                %%
			\node at (0.5,0.5) {\tiny$\bullet$};
                \node at (1,1) {\tiny$\bullet$};
			\node at (1.5,1.5) {\tiny$\bullet$};
                \node at (2,2) {\tiny$\bullet$};
			\node at (2.5,2.5) {\tiny$\bullet$};
                \node at (3,3) {\tiny$\bullet$};
			\node at (3.5,3.5) {\tiny$\bullet$};
                \node at (0.5,1.5) {\tiny$\bullet$};
                \node at (1,2) {\tiny$\bullet$};
			\node at (1.5,2.5) {\tiny$\bullet$};
                \node at (2,3) {\tiny$\bullet$};
			\node at (2.5,3.5) {\tiny$\bullet$};
                \node at (3,4) {\tiny$\bullet$};
			\node at (3.5,4.5) {\tiny$\bullet$};
                \node at (0.5,2.5) {\tiny$\bullet$};
                \node at (1,3) {\tiny$\bullet$};
			\node at (1.5,3.5) {\tiny$\bullet$};
                \node at (2,4) {\tiny$\bullet$};
			\node at (2.5,4.5) {\tiny$\bullet$};
                \node at (3,5) {\tiny$\bullet$};
                \node at (0.5,3.5) {\tiny$\bullet$};
                \node at (1,4) {\tiny$\bullet$};
			\node at (1.5,4.5) {\tiny$\bullet$};
                \node at (2,5) {\tiny$\bullet$};
			\node at (2.5,5.5) {\tiny$\bullet$};
                \node at (0.5,4.5) {\tiny$\bullet$};
                \node at (1,5) {\tiny$\bullet$};
			\node at (1.5,5.5) {\tiny$\bullet$};
                \node at (2,6) {\tiny$\bullet$};
                \node at (0.5,5.5) {\tiny$\bullet$};
                \node at (1,6) {\tiny$\bullet$};
			\node at (1.5,6.5) {\tiny$\bullet$};
                \node at (0.5,6.5) {\tiny$\bullet$};
                \node at (1,7) {\tiny$\bullet$};
                \node at (0.5,7.5) {\tiny$\bullet$};
                %%
                \node at (0.5,1) {\color{teal}\tiny $c_{13}$};
			\node at (1,1.5) {\color{teal}\tiny $c_{14}$};
			\node at (1.5,2) {\color{teal}\tiny $c_{15}$};
			\node at (2,2.5) {\color{teal}\tiny $c_{16}$};
			\node at (2.5,3) {\color{teal}\tiny $c_{17}$};
			\node at (3,3.5) {\color{teal}\tiny $c_{18}$};
			\node at (3.5,4) {\color{teal}\tiny $c_{19}$};
			\node at (0.5,2) {\color{teal}\tiny $c_{24}$};
			\node at (1,2.5) {\color{teal}\tiny $c_{25}$};
			\node at (1.5,3) {\color{teal}\tiny $c_{26}$};
			\node at (2,3.5) {\color{teal}\tiny $c_{27}$};
			\node at (2.5,4) {\color{teal}\tiny $c_{28}$};
			\node at (3,4.5) {\color{teal}\tiny $c_{29}$};
			\node at (0.5,3) {\color{teal}\tiny $c_{35}$};
			\node at (1,3.5) {\color{teal}\tiny $c_{36}$};
			\node at (1.5,4) {\color{teal}\tiny $c_{37}$};
			\node at (2,4.5) {\color{teal}\tiny $c_{38}$};
			\node at (2.5,5) {\color{teal}\tiny $c_{39}$};
			\node at (0.5,4) {\color{teal}\tiny $c_{46}$};
			\node at (1,4.5) {\color{teal}\tiny $c_{47}$};
			\node at (1.5,5) {\color{teal}\tiny $c_{48}$};
			\node at (2,5.5) {\color{teal}\tiny $c_{49}$};
			\node at (0.5,5) {\color{teal}\tiny $c_{57}$};
			\node at (1,5.5) {\color{teal}\tiny $c_{58}$};
			\node at (1.5,6) {\color{teal}\tiny $c_{59}$};
			\node at (0.5,6) {\color{teal}\tiny $c_{68}$};
			\node at (1,6.5) {\color{teal}\tiny $c_{69}$};
			\node at (0.5,7) {\color{teal}\tiny $c_{79}$};
                %%
                \node[left] at (0,0) {\scriptsize $1$};
                \node[left] at (0,1) {\scriptsize $2$};
                \node[left] at (0,2) {\scriptsize $3$};
                \node[left] at (0,3) {\scriptsize $4$};
                \node[left] at (0,4) {\scriptsize $5$};
                \node[left] at (0,5) {\scriptsize $6$};
                \node[left] at (0,6) {\scriptsize $7$};
                \node[left] at (0,7) {\scriptsize $8$};
                \node[left] at (0,8) {\scriptsize $9$};
                %%
                \node[right] at (4,0) {\scriptsize $6$};
                \node[right] at (4,1) {\scriptsize $7$};
                \node[right] at (4,2) {\scriptsize $8$};
                \node[right] at (4,3) {\scriptsize $9$};
                \node[right] at (4,4) {\scriptsize $10$};
                \node[right] at (4,5) {\scriptsize $1$};
                \node[right] at (4,6) {\scriptsize $2$};
                \node[right] at (4,7) {\scriptsize $3$};
                \node[right] at (4,8) {\scriptsize $4$};
                %%
		      \end{tikzpicture}

==> Figures/Proof1.tex <==
    		\begin{tikzpicture}[scale=0.75]
                \draw (0,0)--(4,4);
			\draw (0,1)--(3.5,4.5);
			\draw(0,2)--(3,5);
			\draw(0,3)--(2.5,5.5);
			\draw(0,4)--(2,6);
			\draw (0,5)--(1.5,6.5);
			\draw(0,6)--(1,7);
			\draw(0,7)--(0.5,7.5);
			\draw(0,0)--(0,8);
			\draw (4,0)--(4,8);
			\draw(0,8)--(4,4);
			\draw(0,7)--(3.5,3.5);
			\draw(0,6)--(3,3);
			\draw(0,5)--(2.5,2.5);
			\draw(0,4)--(2,2);
			\draw(0,3)--(1.5,1.5);
			\draw(0,2)--(1,1);
			\draw(0,1)--(0.5,0.5); 
                \draw[opacity=0.2](0.5,0.5)--(1,0); 
                \draw[opacity=0.2](1,1)--(2,0); 
                \draw[opacity=0.2](1.5,1.5)--(3,0); 
                \draw[opacity=0.2](2,2)--(4,0);
                \draw[opacity=0.2](2.5,2.5)--(4,1);
                \draw[opacity=0.2](3,3)--(4,2);
                \draw[opacity=0.2](3.5,3.5)--(4,3);
                \draw[opacity=0.2](3.5,4.5)--(4,5); 
                \draw[opacity=0.2](3,5)--(4,6);
                \draw[opacity=0.2](2.5,5.5)--(4,7);
                \draw[opacity=0.2](2,6)--(4,8);
                \draw[opacity=0.2](1.5,6.5)--(3,8);
                \draw[opacity=0.2](1,7)--(2,8);
                \draw[opacity=0.2](0.5,7.5)--(1,8);
                \draw[opacity=0.2](1,0)--(4,3);
                \draw[opacity=0.2](2,0)--(4,2);
                \draw[opacity=0.2](3,0)--(4,1);
                \draw[opacity=0.2](4,5)--(1,8);
                \draw[opacity=0.2](4,6)--(2,8);
                \draw[opacity=0.2](4,7)--(3,8);
                %%
			\node at (0.5,0.5) {\tiny$\bullet$};
                \node at (1,1) {\tiny$\bullet$};
			\node at (1.5,1.5) {\tiny$\bullet$};
                \node at (2,2) {\tiny$\bullet$};
			\node at (2.5,2.5) {\tiny$\bullet$};
                \node at (3,3) {\tiny$\bullet$};
			\node at (3.5,3.5) {\tiny$\bullet$};
                \node at (0.5,1.5) {\tiny$\bullet$};
                \node at (1,2) {\tiny$\bullet$};
			\node at (1.5,2.5) {\tiny$\bullet$};
                \node at (2,3) {\tiny$\bullet$};
			\node at (2.5,3.5) {\tiny$\bullet$};
                \node at (3,4) {\tiny$\bullet$};
			\node at (3.5,4.5) {\tiny$\bullet$};
                \node at (0.5,2.5) {\tiny$\bullet$};
                \node at (1,3) {\tiny$\bullet$};
			\node at (1.5,3.5) {\tiny$\bullet$};
                \node at (2,4) {\tiny$\bullet$};
			\node at (2.5,4.5) {\tiny$\bullet$};
                \node at (3,5) {\tiny$\bullet$};
                \node at (0.5,3.5) {\tiny$\bullet$};
                \node at (1,4) {\tiny$\bullet$};
			\node at (1.5,4.5) {\tiny$\bullet$};
                \node at (2,5) {\tiny$\bullet$};
			\node at (2.5,5.5) {\tiny$\bullet$};
                \node at (0.5,4.5) {\tiny$\bullet$};
                \node at (1,5) {\tiny$\bullet$};
			\node at (1.5,5.5) {\tiny$\bullet$};
                \node at (2,6) {\tiny$\bullet$};
                \node at (0.5,5.5) {\tiny$\bullet$};
                \node at (1,6) {\tiny$\bullet$};
			\node at (1.5,6.5) {\tiny$\bullet$};
                \node at (0.5,6.5) {\tiny$\bullet$};
                \node at (1,7) {\tiny$\bullet$};
                \node at (0.5,7.5) {\tiny$\bullet$};
                %%
                \node at (3.5,4) {\color{black}\tiny $c_{19}$};
                %%
                \node[left] at (0,0) {\scriptsize $1$};
                \node[left] at (0,1) {\scriptsize $2$};
                \node[left] at (0,2) {\scriptsize $3$};
                \node[left] at (0,3) {\scriptsize $4$};
                \node[left] at (0,4) {\scriptsize $5$};
                \node[left] at (0,5) {\scriptsize $6$};
                \node[left] at (0,6) {\scriptsize $7$};
                \node[left] at (0,7) {\scriptsize $8$};
                \node[left] at (0,8) {\scriptsize $9$};
                %%
                \node[right] at (4,0) {\scriptsize $6$};
                \node[right] at (4,1) {\scriptsize $7$};
                \node[right] at (4,2) {\scriptsize $8$};
                \node[right] at (4,3) {\scriptsize $9$};
                \node[right] at (4,4) {\scriptsize $10$};
                \node[right] at (4,5) {\scriptsize $1$};
                \node[right] at (4,6) {\scriptsize $2$};
                \node[right] at (4,7) {\scriptsize $3$};
                \node[right] at (4,8) {\scriptsize $4$};
                %%
                \fill[color=teal,opacity=0.2] (0,3)--(1.5,1.5)--(3.5,3.5)--(2,5);
                \fill[color=teal,opacity=0.2] (2,5)--(2.5,5.5)--(3.5,4.5)--(3,4);
                %%
                \node[above] at (2.5,5.5) {\color{purple}\tiny $X_{4,10}$};
                \node at (2.5,5.5) {\color{purple}\tiny$\bullet$};
                \node at (3,5) {\color{purple}\tiny$\bullet$};
                \node at (3.5,4.5) {\color{purple}\tiny$\bullet$};
                %%
                \node[below] at (1.5,1.5) {\color{blue}\tiny $X_{1,5}$};
                \node at (1.5,1.5) {\color{blue}\tiny$\bullet$};
                \node at (2,2) {\color{blue}\tiny$\bullet$};
                \node at (2.5,2.5) {\color{blue}\tiny$\bullet$};
                \node at (3,3) {\color{blue}\tiny$\bullet$};
                \node at (3.5,3.5) {\color{blue}\tiny$\bullet$};
                %%
                \fill[color=orange,opacity=0.2] (0,2)--(3,5)--(0,8);
                \fill[color=orange,opacity=0.2] (4,4)--(3,5)--(4,6);
		      \end{tikzpicture}


==> Figures/Proof2.tex <==
    		\begin{tikzpicture}[scale=0.75]
                \draw (0,0)--(4,4);
			\draw (0,1)--(3.5,4.5);
			\draw(0,2)--(3,5);
			\draw(0,3)--(2.5,5.5);
			\draw(0,4)--(2,6);
			\draw (0,5)--(1.5,6.5);
			\draw(0,6)--(1,7);
			\draw(0,7)--(0.5,7.5);
			\draw(0,0)--(0,8);
			\draw (4,0)--(4,8);
			\draw(0,8)--(4,4);
			\draw(0,7)--(3.5,3.5);
			\draw(0,6)--(3,3);
			\draw(0,5)--(2.5,2.5);
			\draw(0,4)--(2,2);
			\draw(0,3)--(1.5,1.5);
			\draw(0,2)--(1,1);
			\draw(0,1)--(0.5,0.5); 
                \draw[opacity=0.2](0.5,0.5)--(1,0); 
                \draw[opacity=0.2](1,1)--(2,0); 
                \draw[opacity=0.2](1.5,1.5)--(3,0); 
                \draw[opacity=0.2](2,2)--(4,0);
                \draw[opacity=0.2](2.5,2.5)--(4,1);
                \draw[opacity=0.2](3,3)--(4,2);
                \draw[opacity=0.2](3.5,3.5)--(4,3);
                \draw[opacity=0.2](3.5,4.5)--(4,5); 
                \draw[opacity=0.2](3,5)--(4,6);
                \draw[opacity=0.2](2.5,5.5)--(4,7);
                \draw[opacity=0.2](2,6)--(4,8);
                \draw[opacity=0.2](1.5,6.5)--(3,8);
                \draw[opacity=0.2](1,7)--(2,8);
                \draw[opacity=0.2](0.5,7.5)--(1,8);
                \draw[opacity=0.2](1,0)--(4,3);
                \draw[opacity=0.2](2,0)--(4,2);
                \draw[opacity=0.2](3,0)--(4,1);
                \draw[opacity=0.2](4,5)--(1,8);
                \draw[opacity=0.2](4,6)--(2,8);
                \draw[opacity=0.2](4,7)--(3,8);
                %%
			\node at (0.5,0.5) {\tiny$\bullet$};
                \node at (1,1) {\tiny$\bullet$};
			\node at (1.5,1.5) {\tiny$\bullet$};
                \node at (2,2) {\tiny$\bullet$};
			\node at (2.5,2.5) {\tiny$\bullet$};
                \node at (3,3) {\tiny$\bullet$};
			\node at (3.5,3.5) {\tiny$\bullet$};
                \node at (0.5,1.5) {\tiny$\bullet$};
                \node at (1,2) {\tiny$\bullet$};
			\node at (1.5,2.5) {\tiny$\bullet$};
                \node at (2,3) {\tiny$\bullet$};
			\node at (2.5,3.5) {\tiny$\bullet$};
                \node at (3,4) {\tiny$\bullet$};
			\node at (3.5,4.5) {\tiny$\bullet$};
                \node at (0.5,2.5) {\tiny$\bullet$};
                \node at (1,3) {\tiny$\bullet$};
			\node at (1.5,3.5) {\tiny$\bullet$};
                \node at (2,4) {\tiny$\bullet$};
			\node at (2.5,4.5) {\tiny$\bullet$};
                \node at (3,5) {\tiny$\bullet$};
                \node at (0.5,3.5) {\tiny$\bullet$};
                \node at (1,4) {\tiny$\bullet$};
			\node at (1.5,4.5) {\tiny$\bullet$};
                \node at (2,5) {\tiny$\bullet$};
			\node at (2.5,5.5) {\tiny$\bullet$};
                \node at (0.5,4.5) {\tiny$\bullet$};
                \node at (1,5) {\tiny$\bullet$};
			\node at (1.5,5.5) {\tiny$\bullet$};
                \node at (2,6) {\tiny$\bullet$};
                \node at (0.5,5.5) {\tiny$\bullet$};
                \node at (1,6) {\tiny$\bullet$};
			\node at (1.5,6.5) {\tiny$\bullet$};
                \node at (0.5,6.5) {\tiny$\bullet$};
                \node at (1,7) {\tiny$\bullet$};
                \node at (0.5,7.5) {\tiny$\bullet$};
                %%
                \node at (3.5,4) {\color{black}\tiny $c_{19}$};
                %%
                \node[left] at (0,0) {\scriptsize $1$};
                \node[left] at (0,1) {\scriptsize $2$};
                \node[left] at (0,2) {\scriptsize $3$};
                \node[left] at (0,3) {\scriptsize $4$};
                \node[left] at (0,4) {\scriptsize $5$};
                \node[left] at (0,5) {\scriptsize $6$};
                \node[left] at (0,6) {\scriptsize $7$};
                \node[left] at (0,7) {\scriptsize $8$};
                \node[left] at (0,8) {\scriptsize $9$};
                %%
                \node[right] at (4,0) {\scriptsize $6$};
                \node[right] at (4,1) {\scriptsize $7$};
                \node[right] at (4,2) {\scriptsize $8$};
                \node[right] at (4,3) {\scriptsize $9$};
                \node[right] at (4,4) {\scriptsize $10$};
                \node[right] at (4,5) {\scriptsize $1$};
                \node[right] at (4,6) {\scriptsize $2$};
                \node[right] at (4,7) {\scriptsize $3$};
                \node[right] at (4,8) {\scriptsize $4$};
                %%
                \fill[color=teal,opacity=0.2] (0,3)--(1.5,1.5)--(3.5,3.5)--(2,5);
                \fill[color=teal,opacity=0.2] (2,5)--(2.5,5.5)--(3.5,4.5)--(3,4);
                %%
                \node[above] at (2.5,5.5) {\color{purple}\tiny $X_{4,10}$};
                \node[above] at (1,4) {\tiny $X_{4,7}$};
                \node at (2.5,5.5) {\color{purple}\tiny$\bullet$};
                \node at (3,5) {\color{purple}\tiny$\bullet$};
                \node at (3.5,4.5) {\color{purple}\tiny$\bullet$};
                %%
                \node[below] at (1.5,1.5) {\color{blue}\tiny $X_{1,5}$};
                \node[below] at (2.5,2.5) {\color{blue}\tiny $X_{1,7}$};
                \node at (1.5,1.5) {\color{blue}\tiny$\bullet$};
                \node at (2,2) {\color{blue}\tiny$\bullet$};
                \node at (2.5,2.5) {\color{blue}\tiny$\bullet$};
                \node at (3,3) {\color{blue}\tiny$\bullet$};
                \node at (3.5,3.5) {\color{blue}\tiny$\bullet$};
                %%
                \fill[color=purple,opacity=0.1] (1.5,1.5)--(2.5,2.5)--(1,4)--(0,3);
		      \end{tikzpicture}


==> Figures/Proof3.tex <==
    		\begin{tikzpicture}[scale=0.75]
                \draw (0,0)--(4,4);
			\draw (0,1)--(3.5,4.5);
			\draw(0,2)--(3,5);
			\draw(0,3)--(2.5,5.5);
			\draw(0,4)--(2,6);
			\draw (0,5)--(1.5,6.5);
			\draw(0,6)--(1,7);
			\draw(0,7)--(0.5,7.5);
			\draw(0,0)--(0,8);
			\draw (4,0)--(4,8);
			\draw(0,8)--(4,4);
			\draw(0,7)--(3.5,3.5);
			\draw(0,6)--(3,3);
			\draw(0,5)--(2.5,2.5);
			\draw(0,4)--(2,2);
			\draw(0,3)--(1.5,1.5);
			\draw(0,2)--(1,1);
			\draw(0,1)--(0.5,0.5); 
                \draw[opacity=0.2](0.5,0.5)--(1,0); 
                \draw[opacity=0.2](1,1)--(2,0); 
                \draw[opacity=0.2](1.5,1.5)--(3,0); 
                \draw[opacity=0.2](2,2)--(4,0);
                \draw[opacity=0.2](2.5,2.5)--(4,1);
                \draw[opacity=0.2](3,3)--(4,2);
                \draw[opacity=0.2](3.5,3.5)--(4,3);
                \draw[opacity=0.2](3.5,4.5)--(4,5); 
                \draw[opacity=0.2](3,5)--(4,6);
                \draw[opacity=0.2](2.5,5.5)--(4,7);
                \draw[opacity=0.2](2,6)--(4,8);
                \draw[opacity=0.2](1.5,6.5)--(3,8);
                \draw[opacity=0.2](1,7)--(2,8);
                \draw[opacity=0.2](0.5,7.5)--(1,8);
                \draw[opacity=0.2](1,0)--(4,3);
                \draw[opacity=0.2](2,0)--(4,2);
                \draw[opacity=0.2](3,0)--(4,1);
                \draw[opacity=0.2](4,5)--(1,8);
                \draw[opacity=0.2](4,6)--(2,8);
                \draw[opacity=0.2](4,7)--(3,8);
                %%
			\node at (0.5,0.5) {\tiny$\bullet$};
                \node at (1,1) {\tiny$\bullet$};
			\node at (1.5,1.5) {\tiny$\bullet$};
                \node at (2,2) {\tiny$\bullet$};
			\node at (2.5,2.5) {\tiny$\bullet$};
                \node at (3,3) {\tiny$\bullet$};
			\node at (3.5,3.5) {\tiny$\bullet$};
                \node at (0.5,1.5) {\tiny$\bullet$};
                \node at (1,2) {\tiny$\bullet$};
			\node at (1.5,2.5) {\tiny$\bullet$};
                \node at (2,3) {\tiny$\bullet$};
			\node at (2.5,3.5) {\tiny$\bullet$};
                \node at (3,4) {\tiny$\bullet$};
			\node at (3.5,4.5) {\tiny$\bullet$};
                \node at (0.5,2.5) {\tiny$\bullet$};
                \node at (1,3) {\tiny$\bullet$};
			\node at (1.5,3.5) {\tiny$\bullet$};
                \node at (2,4) {\tiny$\bullet$};
			\node at (2.5,4.5) {\tiny$\bullet$};
                \node at (3,5) {\tiny$\bullet$};
                \node at (0.5,3.5) {\tiny$\bullet$};
                \node at (1,4) {\tiny$\bullet$};
			\node at (1.5,4.5) {\tiny$\bullet$};
                \node at (2,5) {\tiny$\bullet$};
			\node at (2.5,5.5) {\tiny$\bullet$};
                \node at (0.5,4.5) {\tiny$\bullet$};
                \node at (1,5) {\tiny$\bullet$};
			\node at (1.5,5.5) {\tiny$\bullet$};
                \node at (2,6) {\tiny$\bullet$};
                \node at (0.5,5.5) {\tiny$\bullet$};
                \node at (1,6) {\tiny$\bullet$};
			\node at (1.5,6.5) {\tiny$\bullet$};
                \node at (0.5,6.5) {\tiny$\bullet$};
                \node at (1,7) {\tiny$\bullet$};
                \node at (0.5,7.5) {\tiny$\bullet$};
                %%
                \node at (2.5,4) {\color{black}\tiny $c_{28}$};
                %%
                \node[left] at (0,0) {\scriptsize $1$};
                \node[left] at (0,1) {\scriptsize $2$};
                \node[left] at (0,2) {\scriptsize $3$};
                \node[left] at (0,3) {\scriptsize $4$};
                \node[left] at (0,4) {\scriptsize $5$};
                \node[left] at (0,5) {\scriptsize $6$};
                \node[left] at (0,6) {\scriptsize $7$};
                \node[left] at (0,7) {\scriptsize $8$};
                \node[left] at (0,8) {\scriptsize $9$};
                %%
                \node[right] at (4,0) {\scriptsize $6$};
                \node[right] at (4,1) {\scriptsize $7$};
                \node[right] at (4,2) {\scriptsize $8$};
                \node[right] at (4,3) {\scriptsize $9$};
                \node[right] at (4,4) {\scriptsize $10$};
                \node[right] at (4,5) {\scriptsize $1$};
                \node[right] at (4,6) {\scriptsize $2$};
                \node[right] at (4,7) {\scriptsize $3$};
                \node[right] at (4,8) {\scriptsize $4$};
                %%
                \fill[color=teal,opacity=0.2] (0,3)--(1.5,1.5)--(3,3)--(1.5,4.5);
                \fill[color=teal,opacity=0.2] (2,5)--(2.5,5.5)--(4,4)--(3.5,3.5);
                \fill[color=teal,opacity=0.2] (3.5,3.5)--(3,3)--(2.5,3.5)--(3,4);
                \fill[color=teal,opacity=0.2] (1.5,4.5)--(2,5)--(2.5,4.5)--(2,4);
                %%
                \node[above] at (2.5,5.5) {\color{purple}\tiny $X_{4,10}$};
                \node at (2.5,5.5) {\color{purple}\tiny$\bullet$};
                \node at (3,5) {\color{purple}\tiny$\bullet$};
                \node at (2.5,4.5) {\color{purple}\tiny$\bullet$};
                \node at (2,5) {\color{purple}\tiny$\bullet$};
                %%
                \node[below] at (1.5,1.5) {\color{blue}\tiny $X_{1,5}$};
                \node at (1.5,1.5) {\color{blue}\tiny$\bullet$};
                \node at (2,2) {\color{blue}\tiny$\bullet$};
                \node at (2.5,2.5) {\color{blue}\tiny$\bullet$};
                \node at (3,3) {\color{blue}\tiny$\bullet$};
                \node at (2.5,3.5) {\color{blue}\tiny$\bullet$};
                \node at (2,3) {\color{blue}\tiny$\bullet$};
                \node at (1.5,2.5) {\color{blue}\tiny$\bullet$};
                \node at (1,2) {\color{blue}\tiny$\bullet$};
                %%
                \fill[color=orange,opacity=0.2] (0,3)--(2,5)--(0,7);
                \fill[color=orange,opacity=0.2] (4,3)--(2,5)--(4,7);
		      \end{tikzpicture}


==> Figures/Rectanglerule.tex <==
    		\begin{tikzpicture}[scale=0.75]
                \draw (0,0)--(4,4);
			\draw (0,1)--(3.5,4.5);
			\draw(0,2)--(3,5);
			\draw(0,3)--(2.5,5.5);
			\draw(0,4)--(2,6);
			\draw (0,5)--(1.5,6.5);
			\draw(0,6)--(1,7);
			\draw(0,7)--(0.5,7.5);
			\draw(0,0)--(0,8);
			\draw (4,0)--(4,8);
			\draw(0,8)--(4,4);
			\draw(0,7)--(3.5,3.5);
			\draw(0,6)--(3,3);
			\draw(0,5)--(2.5,2.5);
			\draw(0,4)--(2,2);
			\draw(0,3)--(1.5,1.5);
			\draw(0,2)--(1,1);
			\draw(0,1)--(0.5,0.5); 
                \draw[opacity=0.2](0.5,0.5)--(1,0); 
                \draw[opacity=0.2](1,1)--(2,0); 
                \draw[opacity=0.2](1.5,1.5)--(3,0); 
                \draw[opacity=0.2](2,2)--(4,0);
                \draw[opacity=0.2](2.5,2.5)--(4,1);
                \draw[opacity=0.2](3,3)--(4,2);
                \draw[opacity=0.2](3.5,3.5)--(4,3);
                \draw[opacity=0.2](3.5,4.5)--(4,5); 
                \draw[opacity=0.2](3,5)--(4,6);
                \draw[opacity=0.2](2.5,5.5)--(4,7);
                \draw[opacity=0.2](2,6)--(4,8);
                \draw[opacity=0.2](1.5,6.5)--(3,8);
                \draw[opacity=0.2](1,7)--(2,8);
                \draw[opacity=0.2](0.5,7.5)--(1,8);
                \draw[opacity=0.2](1,0)--(4,3);
                \draw[opacity=0.2](2,0)--(4,2);
                \draw[opacity=0.2](3,0)--(4,1);
                \draw[opacity=0.2](4,5)--(1,8);
                \draw[opacity=0.2](4,6)--(2,8);
                \draw[opacity=0.2](4,7)--(3,8);
                %%
			\node at (0.5,0.5) {\tiny$\bullet$};
                \node at (1,1) {\tiny$\bullet$};
			\node at (1.5,1.5) {\tiny$\bullet$};
                \node at (2,2) {\tiny$\bullet$};
			\node at (2.5,2.5) {\tiny$\bullet$};
                \node at (3,3) {\tiny$\bullet$};
			\node at (3.5,3.5) {\tiny$\bullet$};
                \node at (0.5,1.5) {\tiny$\bullet$};
                \node at (1,2) {\tiny$\bullet$};
			\node at (1.5,2.5) {\tiny$\bullet$};
                \node at (2,3) {\tiny$\bullet$};
			\node at (2.5,3.5) {\tiny$\bullet$};
                \node at (3,4) {\tiny$\bullet$};
			\node at (3.5,4.5) {\tiny$\bullet$};
                \node at (0.5,2.5) {\tiny$\bullet$};
                \node at (1,3) {\tiny$\bullet$};
			\node at (1.5,3.5) {\tiny$\bullet$};
                \node at (2,4) {\tiny$\bullet$};
			\node at (2.5,4.5) {\tiny$\bullet$};
                \node at (3,5) {\tiny$\bullet$};
                \node at (0.5,3.5) {\tiny$\bullet$};
                \node at (1,4) {\tiny$\bullet$};
			\node at (1.5,4.5) {\tiny$\bullet$};
                \node at (2,5) {\tiny$\bullet$};
			\node at (2.5,5.5) {\tiny$\bullet$};
                \node at (0.5,4.5) {\tiny$\bullet$};
                \node at (1,5) {\tiny$\bullet$};
			\node at (1.5,5.5) {\tiny$\bullet$};
                \node at (2,6) {\tiny$\bullet$};
                \node at (0.5,5.5) {\tiny$\bullet$};
                \node at (1,6) {\tiny$\bullet$};
			\node at (1.5,6.5) {\tiny$\bullet$};
                \node at (0.5,6.5) {\tiny$\bullet$};
                \node at (1,7) {\tiny$\bullet$};
                \node at (0.5,7.5) {\tiny$\bullet$};
                %%
                \node[left] at (0,0) {\scriptsize $1$};
                \node[left] at (0,1) {\scriptsize $2$};
                \node[left] at (0,2) {\scriptsize $3$};
                \node[left] at (0,3) {\scriptsize $4$};
                \node[left] at (0,4) {\scriptsize $5$};
                \node[left] at (0,5) {\scriptsize $6$};
                \node[left] at (0,6) {\scriptsize $7$};
                \node[left] at (0,7) {\scriptsize $8$};
                \node[left] at (0,8) {\scriptsize $9$};
                %%
                \node[right] at (4,0) {\scriptsize $6$};
                \node[right] at (4,1) {\scriptsize $7$};
                \node[right] at (4,2) {\scriptsize $8$};
                \node[right] at (4,3) {\scriptsize $9$};
                \node[right] at (4,4) {\scriptsize $10$};
                \node[right] at (4,5) {\scriptsize $1$};
                \node[right] at (4,6) {\scriptsize $2$};
                \node[right] at (4,7) {\scriptsize $3$};
                \node[right] at (4,8) {\scriptsize $4$};
                %%
                \fill[color=teal,opacity=0.2] (0.5,3.5)--(1.5,2.5)--(3,4)--(2,5);
                %%
                \node[below] at (0.5,3.5) {\color{purple}\tiny $X_{\text{L}}$};
                \node[below] at (1.5,2.5) {\color{purple}\tiny $X_{\text{B}}$};
                \node[below] at (3,4) {\color{purple}\tiny $X_{\text{R}}$};
                \node[above] at (2,5) {\color{purple}\tiny $X_{\text{T}}$};
		      \end{tikzpicture}


==> Figures/ShiftDef.tex <==
    \begin{center}
		\begin{tikzpicture}[scale=1.2]
            \fill[color=teal, opacity=0.1] (1.5,1.5)--(4,4)--(2.5,5.5)--(0,3);
            \fill[color=white] (1.75,3.25)--(2,3.5)--(1.75,3.75)--(1.5,3.5);
            \fill[color=orange, opacity=0.2] (2.5,2.5)--(2.75,2.75)--(3,2.5)--(2.75,2.25);
            \fill[color=orange, opacity=0.2] (0.75,2.25)--(0.5,2.5)--(0.25,2.25)--(0.5,2);
            \fill[color=orange, opacity=0.2] (3,5)--(3.25,5.25)--(3.5,5)--(3.25,4.75);
            \fill[color=orange, opacity=0.2] (1.25,4.25)--(1,4.5)--(0.75,4.25)--(1,4);
            %%
                \draw(0,0)--(0,8);
			\draw (4,0)--(4,8);
                \draw (0,0)--(4,4);
                \draw (0,0.5)--(3.75,4.25);
			\draw (0,1)--(3.5,4.5);
                \draw (0,1.5)--(3.25,4.75);
			\draw(0,2)--(3,5);
                \draw (0,2.5)--(2.75,5.25);
			\draw(0,3)--(2.5,5.5);
                \draw (0,3.5)--(2.25,5.75);
			\draw(0,4)--(2,6);
                \draw (0,4.5)--(1.75,6.25);
			\draw (0,5)--(1.5,6.5);
                \draw (0,5.5)--(1.25,6.75);
			\draw(0,6)--(1,7);
                \draw (0,6.5)--(0.75,7.25);
			\draw(0,7)--(0.5,7.5);
                \draw (0,7.5)--(0.25,7.75);
			\draw(0,8)--(4,4);
                \draw(0,7.5)--(3.75,3.75);
			\draw(0,7)--(3.5,3.5);
                \draw(0,6.5)--(3.25,3.25);
			\draw(0,6)--(3,3);
                \draw(0,5.5)--(2.75,2.75);
			\draw(0,5)--(2.5,2.5);
                \draw(0,4.5)--(2.25,2.25);
			\draw(0,4)--(2,2);
                \draw(0,3.5)--(1.75,1.75);
			\draw(0,3)--(1.5,1.5);
                \draw(0,2.5)--(1.25,1.25);
			\draw(0,2)--(1,1);
                \draw(0,1.5)--(0.75,0.75);
			\draw(0,1)--(0.5,0.5); 
                \draw(0,0.5)--(0.25,0.25);
                \draw[opacity=0.2](0.5,0.5)--(1,0); 
                \draw[opacity=0.2](0.25,0.25)--(0.5,0); 
                \draw[opacity=0.2](1,1)--(2,0); 
                \draw[opacity=0.2](0.75,0.75)--(1.5,0); 
                \draw[opacity=0.2](1.5,1.5)--(3,0);
                \draw[opacity=0.2](1.25,1.25)--(2.5,0); 
                \draw[opacity=0.2](2,2)--(4,0);
                \draw[opacity=0.2](1.75,1.75)--(3.5,0); 
                \draw[opacity=0.2](2.5,2.5)--(4,1);
                \draw[opacity=0.2](2.25,2.25)--(4,0.5); 
                \draw[opacity=0.2](3,3)--(4,2);
                \draw[opacity=0.2](2.75,2.75)--(4,1.5); 
                \draw[opacity=0.2](3.5,3.5)--(4,3);
                \draw[opacity=0.2](3.25,3.25)--(4,2.5); 
                \draw[opacity=0.2](3.75,3.75)--(4,3.5); 
                \draw[opacity=0.2](3.5,4.5)--(4,5);
                \draw[opacity=0.2](3.75,4.25)--(4,4.5); 
                \draw[opacity=0.2](3,5)--(4,6);
                \draw[opacity=0.2](3.25,4.75)--(4,5.5); 
                \draw[opacity=0.2](2.5,5.5)--(4,7);
                \draw[opacity=0.2](2.75,5.25)--(4,6.5);
                \draw[opacity=0.2](2,6)--(4,8);
                \draw[opacity=0.2](2.25,5.75)--(4,7.5);
                \draw[opacity=0.2](1.5,6.5)--(3,8);
                \draw[opacity=0.2](1.75,6.25)--(3.5,8);
                \draw[opacity=0.2](1,7)--(2,8);
                \draw[opacity=0.2](1.25,6.75)--(2.5,8);
                \draw[opacity=0.2](0.5,7.5)--(1,8);
                \draw[opacity=0.2](0.75,7.25)--(1.5,8);
                \draw[opacity=0.2](0.25,7.75)--(0.5,8);
                \draw[opacity=0.2](0.5,8)--(4,4.5);
                \draw[opacity=0.2](1.5,8)--(4,5.5);
                \draw[opacity=0.2](2.5,8)--(4,6.5);
                \draw[opacity=0.2](3.5,8)--(4,7.5);
                \draw[opacity=0.2](0.5,0)--(4,3.5);
                \draw[opacity=0.2](1,0)--(4,3);
                \draw[opacity=0.2](1.5,0)--(4,2.5);
                \draw[opacity=0.2](2,0)--(4,2);
                \draw[opacity=0.2](2.5,0)--(4,1.5);
                \draw[opacity=0.2](3,0)--(4,1);
                \draw[opacity=0.2](3.5,0)--(4,0.5);
                \draw[opacity=0.2](4,5)--(1,8);
                \draw[opacity=0.2](4,6)--(2,8);
                \draw[opacity=0.2](4,7)--(3,8);
                %%
                \node[blue] at (1.5,1.5) {\tiny$\bullet$};
                \node[blue] at (1.75,1.75) {\tiny$\bullet$};
                \node[blue] at (2,2) {\tiny$\bullet$};
                \node[blue] at (2.25,2.25) {\tiny$\bullet$};
                \node[blue] at (2.5,2.5) {\tiny$\bullet$};
                \node[blue] at (1.5,2) {\tiny$\bullet$};
                \node[blue] at (1.75,2.25) {\tiny$\bullet$};
                \node[blue] at (2,2.5) {\tiny$\bullet$};
                \node[blue] at (2.25,2.75) {\tiny$\bullet$};
                \node[blue] at (1.25,1.75) {\tiny$\bullet$};
                \node[blue] at (1.5,2.5) {\tiny$\bullet$};
                \node[blue] at (1.75,2.75) {\tiny$\bullet$};
                \node[blue] at (2,3) {\tiny$\bullet$};
                \node[blue] at (1,2) {\tiny$\bullet$};
                \node[blue] at (1.25,2.25) {\tiny$\bullet$};
                \node[blue] at (1.5,3) {\tiny$\bullet$};
                \node[blue] at (1.75,3.25) {\tiny$\bullet$};
                \node[blue] at (0.75,2.25) {\tiny$\bullet$};
                \node[blue] at (1,2.5) {\tiny$\bullet$};
                \node[blue] at (1.25,2.75) {\tiny$\bullet$};
                %%
                \node[purple] at (1.75,3.75) {\tiny$\bullet$};
                \node[purple] at (2,4) {\tiny$\bullet$};
                \node[purple] at (2.25,4.25) {\tiny$\bullet$};
                \node[purple] at (2.5,4.5) {\tiny$\bullet$};
                \node[purple] at (2.75,4.75) {\tiny$\bullet$};
                \node[purple] at (3,5) {\tiny$\bullet$};
                \node[purple] at (1.75,4.25) {\tiny$\bullet$};
                \node[purple] at (2,4.5) {\tiny$\bullet$};
                \node[purple] at (2.25,4.75) {\tiny$\bullet$};
                \node[purple] at (2.5,5) {\tiny$\bullet$};
                \node[purple] at (2.75,5.25) {\tiny$\bullet$};
                \node[purple] at (1.5,4) {\tiny$\bullet$};
                \node[purple] at (1.75,4.75) {\tiny$\bullet$};
                \node[purple] at (2,5) {\tiny$\bullet$};
                \node[purple] at (2.25,5.25) {\tiny$\bullet$};
                \node[purple] at (2.5,5.5) {\tiny$\bullet$};
                \node[purple] at (1.25,4.25) {\tiny$\bullet$};
                \node[purple] at (1.5,4.5) {\tiny$\bullet$};
                %%
                \node[above] at (1.75,3.3) {\tiny $c_{k,l}$};
                \node[below,blue] at (1.5,1.5) {\tiny $X_{i,j}$};
                \node[above,purple] at (2.5,5.5) {\tiny $X_{j-1,i-1}$};
                %%
		\end{tikzpicture}
	\end{center}

==> Figures/SplittingCornerPrimer.tex <==
    		\begin{tikzpicture}[scale=0.75]
                \draw (0,0)--(4,4);
			\draw (0,1)--(3.5,4.5);
			\draw(0,2)--(3,5);
			\draw(0,3)--(2.5,5.5);
			\draw(0,4)--(2,6);
			\draw (0,5)--(1.5,6.5);
			\draw(0,6)--(1,7);
			\draw(0,7)--(0.5,7.5);
			\draw(0,0)--(0,8);
			\draw (4,0)--(4,8);
			\draw(0,8)--(4,4);
			\draw(0,7)--(3.5,3.5);
			\draw(0,6)--(3,3);
			\draw(0,5)--(2.5,2.5);
			\draw(0,4)--(2,2);
			\draw(0,3)--(1.5,1.5);
			\draw(0,2)--(1,1);
			\draw(0,1)--(0.5,0.5); 
                \draw[opacity=0.2](0.5,0.5)--(1,0); 
                \draw[opacity=0.2](1,1)--(2,0); 
                \draw[opacity=0.2](1.5,1.5)--(3,0); 
                \draw[opacity=0.2](2,2)--(4,0);
                \draw[opacity=0.2](2.5,2.5)--(4,1);
                \draw[opacity=0.2](3,3)--(4,2);
                \draw[opacity=0.2](3.5,3.5)--(4,3);
                \draw[opacity=0.2](3.5,4.5)--(4,5); 
                \draw[opacity=0.2](3,5)--(4,6);
                \draw[opacity=0.2](2.5,5.5)--(4,7);
                \draw[opacity=0.2](2,6)--(4,8);
                \draw[opacity=0.2](1.5,6.5)--(3,8);
                \draw[opacity=0.2](1,7)--(2,8);
                \draw[opacity=0.2](0.5,7.5)--(1,8);
                \draw[opacity=0.2](1,0)--(4,3);
                \draw[opacity=0.2](2,0)--(4,2);
                \draw[opacity=0.2](3,0)--(4,1);
                \draw[opacity=0.2](4,5)--(1,8);
                \draw[opacity=0.2](4,6)--(2,8);
                \draw[opacity=0.2](4,7)--(3,8);
                %%
			\node at (0.5,0.5) {\tiny$\bullet$};
                \node at (1,1) {\tiny$\bullet$};
			\node at (1.5,1.5) {\tiny$\bullet$};
                \node at (2,2) {\tiny$\bullet$};
			\node at (2.5,2.5) {\tiny$\bullet$};
                \node at (3,3) {\tiny$\bullet$};
			\node at (3.5,3.5) {\tiny$\bullet$};
                \node at (0.5,1.5) {\tiny$\bullet$};
                \node at (1,2) {\tiny$\bullet$};
			\node at (1.5,2.5) {\tiny$\bullet$};
                \node at (2,3) {\tiny$\bullet$};
			\node at (2.5,3.5) {\tiny$\bullet$};
                \node at (3,4) {\tiny$\bullet$};
			\node at (3.5,4.5) {\tiny$\bullet$};
                \node at (0.5,2.5) {\tiny$\bullet$};
                \node at (1,3) {\tiny$\bullet$};
			\node at (1.5,3.5) {\tiny$\bullet$};
                \node at (2,4) {\tiny$\bullet$};
			\node at (2.5,4.5) {\tiny$\bullet$};
                \node at (3,5) {\tiny$\bullet$};
                \node at (0.5,3.5) {\tiny$\bullet$};
                \node at (1,4) {\tiny$\bullet$};
			\node at (1.5,4.5) {\tiny$\bullet$};
                \node at (2,5) {\tiny$\bullet$};
			\node at (2.5,5.5) {\tiny$\bullet$};
                \node at (0.5,4.5) {\tiny$\bullet$};
                \node at (1,5) {\tiny$\bullet$};
			\node at (1.5,5.5) {\tiny$\bullet$};
                \node at (2,6) {\tiny$\bullet$};
                \node at (0.5,5.5) {\tiny$\bullet$};
                \node at (1,6) {\tiny$\bullet$};
			\node at (1.5,6.5) {\tiny$\bullet$};
                \node at (0.5,6.5) {\tiny$\bullet$};
                \node at (1,7) {\tiny$\bullet$};
                \node at (0.5,7.5) {\tiny$\bullet$};
                %%
                \node at (3.5,4) {\color{black}\tiny $c_{19}$};
                %%
                \node[left] at (0,0) {\scriptsize $1$};
                \node[left] at (0,1) {\scriptsize $2$};
                \node[left] at (0,2) {\scriptsize $3$};
                \node[left] at (0,3) {\scriptsize $4$};
                \node[left] at (0,4) {\scriptsize $5$};
                \node[left] at (0,5) {\scriptsize $6$};
                \node[left] at (0,6) {\scriptsize $7$};
                \node[left] at (0,7) {\scriptsize $8$};
                \node[left] at (0,8) {\scriptsize $9$};
                %%
                \node[right] at (4,0) {\scriptsize $6$};
                \node[right] at (4,1) {\scriptsize $7$};
                \node[right] at (4,2) {\scriptsize $8$};
                \node[right] at (4,3) {\scriptsize $9$};
                \node[right] at (4,4) {\scriptsize $10$};
                \node[right] at (4,5) {\scriptsize $1$};
                \node[right] at (4,6) {\scriptsize $2$};
                \node[right] at (4,7) {\scriptsize $3$};
                \node[right] at (4,8) {\scriptsize $4$};
                %%
                \fill[color=teal,opacity=0.2] (0,3)--(1.5,1.5)--(3.5,3.5)--(2,5);
                \fill[color=teal,opacity=0.2] (2,5)--(2.5,5.5)--(3.5,4.5)--(3,4);
                %%
                \node[above] at (2.5,5.5) {\color{purple}\tiny $X_{4,10}$};
                \node at (2.5,5.5) {\color{purple}\tiny$\bullet$};
                \node[below] at (1.5,1.5) {\color{purple}\tiny $X_{15}$};
                \node at (1.5,1.5) {\color{purple}\tiny$\bullet$};
                %%
                \fill[color=orange,opacity=0.2] (0,0)--(1.5,1.5)--(0,3);
                \fill[color=orange,opacity=0.2] (0,3)--(2.5,5.5)--(0,8);
		      \end{tikzpicture}


==> Figures/SplittingNonCornerPrimer.tex <==
    		\begin{tikzpicture}[scale=0.75]
                \draw (0,0)--(4,4);
			\draw (0,1)--(3.5,4.5);
			\draw(0,2)--(3,5);
			\draw(0,3)--(2.5,5.5);
			\draw(0,4)--(2,6);
			\draw (0,5)--(1.5,6.5);
			\draw(0,6)--(1,7);
			\draw(0,7)--(0.5,7.5);
			\draw(0,0)--(0,8);
			\draw (4,0)--(4,8);
			\draw(0,8)--(4,4);
			\draw(0,7)--(3.5,3.5);
			\draw(0,6)--(3,3);
			\draw(0,5)--(2.5,2.5);
			\draw(0,4)--(2,2);
			\draw(0,3)--(1.5,1.5);
			\draw(0,2)--(1,1);
			\draw(0,1)--(0.5,0.5); 
                \draw[opacity=0.2](0.5,0.5)--(1,0); 
                \draw[opacity=0.2](1,1)--(2,0); 
                \draw[opacity=0.2](1.5,1.5)--(3,0); 
                \draw[opacity=0.2](2,2)--(4,0);
                \draw[opacity=0.2](2.5,2.5)--(4,1);
                \draw[opacity=0.2](3,3)--(4,2);
                \draw[opacity=0.2](3.5,3.5)--(4,3);
                \draw[opacity=0.2](3.5,4.5)--(4,5); 
                \draw[opacity=0.2](3,5)--(4,6);
                \draw[opacity=0.2](2.5,5.5)--(4,7);
                \draw[opacity=0.2](2,6)--(4,8);
                \draw[opacity=0.2](1.5,6.5)--(3,8);
                \draw[opacity=0.2](1,7)--(2,8);
                \draw[opacity=0.2](0.5,7.5)--(1,8);
                \draw[opacity=0.2](1,0)--(4,3);
                \draw[opacity=0.2](2,0)--(4,2);
                \draw[opacity=0.2](3,0)--(4,1);
                \draw[opacity=0.2](4,5)--(1,8);
                \draw[opacity=0.2](4,6)--(2,8);
                \draw[opacity=0.2](4,7)--(3,8);
                %%
			\node at (0.5,0.5) {\tiny$\bullet$};
                \node at (1,1) {\tiny$\bullet$};
			\node at (1.5,1.5) {\tiny$\bullet$};
                \node at (2,2) {\tiny$\bullet$};
			\node at (2.5,2.5) {\tiny$\bullet$};
                \node at (3,3) {\tiny$\bullet$};
			\node at (3.5,3.5) {\tiny$\bullet$};
                \node at (0.5,1.5) {\tiny$\bullet$};
                \node at (1,2) {\tiny$\bullet$};
			\node at (1.5,2.5) {\tiny$\bullet$};
                \node at (2,3) {\tiny$\bullet$};
			\node at (2.5,3.5) {\tiny$\bullet$};
                \node at (3,4) {\tiny$\bullet$};
			\node at (3.5,4.5) {\tiny$\bullet$};
                \node at (0.5,2.5) {\tiny$\bullet$};
                \node at (1,3) {\tiny$\bullet$};
			\node at (1.5,3.5) {\tiny$\bullet$};
                \node at (2,4) {\tiny$\bullet$};
			\node at (2.5,4.5) {\tiny$\bullet$};
                \node at (3,5) {\tiny$\bullet$};
                \node at (0.5,3.5) {\tiny$\bullet$};
                \node at (1,4) {\tiny$\bullet$};
			\node at (1.5,4.5) {\tiny$\bullet$};
                \node at (2,5) {\tiny$\bullet$};
			\node at (2.5,5.5) {\tiny$\bullet$};
                \node at (0.5,4.5) {\tiny$\bullet$};
                \node at (1,5) {\tiny$\bullet$};
			\node at (1.5,5.5) {\tiny$\bullet$};
                \node at (2,6) {\tiny$\bullet$};
                \node at (0.5,5.5) {\tiny$\bullet$};
                \node at (1,6) {\tiny$\bullet$};
			\node at (1.5,6.5) {\tiny$\bullet$};
                \node at (0.5,6.5) {\tiny$\bullet$};
                \node at (1,7) {\tiny$\bullet$};
                \node at (0.5,7.5) {\tiny$\bullet$};
                %%
                \node at (1.5,3) {\color{black}\tiny $c_{26}$};
                %%
                \node[left] at (0,0) {\scriptsize $1$};
                \node[left] at (0,1) {\scriptsize $2$};
                \node[left] at (0,2) {\scriptsize $3$};
                \node[left] at (0,3) {\scriptsize $4$};
                \node[left] at (0,4) {\scriptsize $5$};
                \node[left] at (0,5) {\scriptsize $6$};
                \node[left] at (0,6) {\scriptsize $7$};
                \node[left] at (0,7) {\scriptsize $8$};
                \node[left] at (0,8) {\scriptsize $9$};
                %%
                \node[right] at (4,0) {\scriptsize $6$};
                \node[right] at (4,1) {\scriptsize $7$};
                \node[right] at (4,2) {\scriptsize $8$};
                \node[right] at (4,3) {\scriptsize $9$};
                \node[right] at (4,4) {\scriptsize $10$};
                \node[right] at (4,5) {\scriptsize $1$};
                \node[right] at (4,6) {\scriptsize $2$};
                \node[right] at (4,7) {\scriptsize $3$};
                \node[right] at (4,8) {\scriptsize $4$};
                %%
                \fill[color=teal,opacity=0.2] (0,3)--(0.5,3.5)--(2,2)--(1.5,1.5);
                \fill[color=teal,opacity=0.2] (0.5,3.5)--(1,4)--(1.5,3.5)--(1,3);
                \fill[color=teal,opacity=0.2] (1.5,2.5)--(2,3)--(2.5,2.5)--(2,2);
                \fill[color=teal,opacity=0.2] (1,4)--(2.5,5.5)--(4,4)--(2.5,2.5);
                %%
                \node[above] at (2.5,5.5) {\color{purple}\tiny $X_{4,10}$};
                \node at (2.5,5.5) {\color{purple}\tiny$\bullet$};
                \node[below] at (1.5,1.5) {\color{purple}\tiny $X_{15}$};
                \node at (1.5,1.5) {\color{purple}\tiny$\bullet$};
                %%
                \fill[color=orange,opacity=0.2] (0,0)--(1.5,1.5)--(0,3);
                \fill[color=orange,opacity=0.2] (0,3)--(2.5,5.5)--(0,8);
                \node[above] at (3.5,4.5) {\color{red}\tiny $X_{2,10}$};
                \node at (3.5,4.5) {\color{red}\tiny$\bullet$};
                \draw[color=red,->,thick=0.1] (3.5,4.5)--(1,2);
                \node[below] at (2.5,2.5) {\color{red}\tiny $X_{17}$};
                \node at (2.5,2.5) {\color{red}\tiny$\bullet$};
                \draw[color=red,->,thick=0.1] (2.5,2.5)--(1,4);
                \node[below] at (3,3) {\color{red}\tiny $X_{18}$};
                \node at (3,3) {\color{red}\tiny$\bullet$};
                \draw[color=red,->,thick=0.1] (3,3)--(1.5,4.5);
                \node[below] at (3.5,3.5) {\color{red}\tiny $X_{19}$};
                \node at (3.5,3.5) {\color{red}\tiny$\bullet$};
                \draw[color=red,->,thick=0.1] (3.5,3.5)--(2,5);
                %%
		      \end{tikzpicture}


==> Figures/Surface.tex <==
\begin{tikzpicture}[scale=1.2, baseline={(0,-5)cm}]
    \begin{scope}[xshift=1.88cm,yshift=0.68cm]
    \fill[color=orange, opacity=0.2] (0,0) (20:2)--(100:2) (0,0) arc (20:100:2) ;
    \end{scope}
    \begin{scope}[xshift=-0.35cm,yshift=1.97cm]
    \fill[color=orange, opacity=0.2] (0,0) (100:2)--(160:2) (0,0) arc (100:160:2);
    \end{scope}
    \begin{scope}[xshift=-1.88cm,yshift=0.68cm]
    \fill[color=orange, opacity=0.2] (0,0) (160:2)--(260:2) (0,0) arc (160:260:2);
    \end{scope}
    \begin{scope}[xshift=-0.35cm,yshift=-1.97cm]
    \fill[color=orange, opacity=0.2] (0,0) (-100:2)--(20:2) (0,0) arc (-100:20:2);
    \end{scope}
    \draw (0,0) circle (2);
    \foreach \a in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18}{
    \node at (20*\a:2) {$\bullet$};
    \node at (20*\a:2.2) {\a};}
    \draw (20:2)--(100:2);
    \draw (100:2)--(160:2);
    \draw (160:2)--(260:2);
    \draw (260:2)--(20:2);
    \draw (20:2)--(60:2);
    \draw (20:2)--(80:2);
    \draw[red] (20:2)--(160:2);
    \draw (20:2)--(260:2);
    \draw (20:2)--(280:2);
    \draw (20:2)--(300:2);
    \draw (20:2)--(320:2);
    \draw (20:2)--(340:2);
    \draw (160:2)--(120:2);
    \draw (160:2)--(200:2);
    \draw (160:2)--(220:2);
    \draw (160:2)--(240:2);
\end{tikzpicture}

==> Figures/aMHVtimesNMHV.tex <==
\begin{tikzpicture}[baseline={(0,0)cm},scale=1]
        \draw (1.5,0)--({1.5+cos(45)},-{cos(45)}) node[at end, below right, red] {$5^+$};
        \draw (1.5,0)--({1.5+cos(45)},{cos(45)}) node[at end, above right, red] {$\hat{4}^+$};
        \draw (0,0)--(1.5,0);
        \foreach \a in {4,5,6,7,8,9} {
        \draw (0,0)--({0-cos(90-25*(\a-3))},{sin(90-25*(\a-3))});}
        \node[above] at ({0-cos(90-25*(4-3))},{sin(90-25*(4-3))}) {$\hat{3}^-$};
        \node[above left, red] at ({0-cos(90-25*(5-3))},{sin(90-25*(5-3))}) {$2^+$};
        \node[left, red] at ({0-cos(90-25*(6-3))},{sin(90-25*(6-3))}) {$1^+$};
        \node[left, red] at ({0-cos(90-25*(7-3))},{sin(90-25*(7-3))}) {$8^{\bar\phi}$};
        \node[below left, red] at ({0-cos(90-25*(8-3))},{sin(90-25*(8-3))}) {$7^\phi$};
        \node[below] at ({0-cos(90-25*(9-3))},{sin(90-25*(9-3))}) {$6^-$};
	\draw[black,fill=white] (1.5,0) circle (1.75ex);
	\draw[black,fill=white] (0,0) circle (1.75ex);
	\draw[black,fill=orange, opacity=0.2] (1.5,0) circle (1.75ex);
	\draw[black,fill=purple, opacity=0.2] (0,0) circle (1.75ex);
        \node at (0,0) {3};
        \node at (1.5,0) {1};
    \end{tikzpicture} 
